Tiling $H$ in dense graphs

We determine asymptotically the two extremal constructions for the tiling problem of the $H$-shaped tree. In particular, the first extremal construction is close to the complement of two cliques, in contrast to previously studied bipartite graphs, where the first extremal construction is close to the complement of a single clique. This result refutes one of Lang's conjectures [arXiv:2308.12281], which seeks to generalize the Erd\H{o}s Matching Conjecture.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,166); %set diagram left start at 0, and has height of 166

%Straight Lines [id:da2830825123641023] 
\draw    (139.19,80) -- (211.23,80) ;
%Straight Lines [id:da4920379059830553] 
\draw    (139.19,30) -- (139.19,80) ;
%Straight Lines [id:da3930174489850784] 
\draw    (211.23,30) -- (211.23,80) ;
%Straight Lines [id:da18968846364731728] 
\draw    (139.19,80) -- (139.19,130) ;
%Straight Lines [id:da2652891985971084] 
\draw    (211.23,80) -- (211.23,130) ;
\draw [fill=uuuuuu] (139.19,80) circle (1.5pt);
\draw [fill=uuuuuu] (211.23,80) circle (1.5pt);
\draw [fill=uuuuuu] (139.19,30) circle (1.5pt);
\draw [fill=uuuuuu] (211.23,30) circle (1.5pt);
\draw [fill=uuuuuu] (139.19,130) circle (1.5pt);
\draw [fill=uuuuuu] (211.23,130) circle (1.5pt);
%Straight Lines [id:da803854224483876] 
\draw    (295,80) -- (365,80) ;
%Straight Lines [id:da5076275709281426] 
\draw    (365,30) -- (295,80) ;
%Straight Lines [id:da9131749449287687] 
\draw    (295,30) -- (365,80) ;
%Straight Lines [id:da10285370907990132] 
\draw    (295,80) -- (365,130) ;
%Straight Lines [id:da5528349271474198] 
\draw    (365,80) -- (295,130) ;
\draw [fill=uuuuuu] (295,80) circle (1.5pt);
\draw [fill=uuuuuu] (365,80) circle (1.5pt);
\draw [fill=uuuuuu] (365,30) circle (1.5pt);
\draw [fill=uuuuuu] (295,30) circle (1.5pt);
\draw [fill=uuuuuu] (365,130) circle (1.5pt);
\draw [fill=uuuuuu] (295,130) circle (1.5pt);
%Straight Lines [id:da5732609204380723] 
\draw    (525,90) -- (455,90) ;
%Straight Lines [id:da05831641742121252] 
\draw    (525,125) -- (525,90) ;
%Straight Lines [id:da4562293183550328] 
\draw    (455,125) -- (455,90) ;
%Straight Lines [id:da1264261428658051] 
\draw    (525,90) -- (525,60) ;
%Straight Lines [id:da5974000452426418] 
\draw    (455,90) -- (455,60) ;
%Straight Lines [id:da8300798443124473] 
\draw    (525,60) -- (490,40) ;
%Straight Lines [id:da9845661746285836] 
\draw    (455,60) -- (490,40) ;
\draw [fill=uuuuuu] (525,90) circle (1.5pt);
\draw [fill=uuuuuu] (455,90) circle (1.5pt);
\draw [fill=uuuuuu] (525,125) circle (1.5pt);
\draw [fill=uuuuuu] (455,125) circle (1.5pt);
\draw [fill=uuuuuu] (525,60) circle (1.5pt);
\draw [fill=uuuuuu] (455,60) circle (1.5pt);
\draw [fill=uuuuuu] (490,40) circle (1.5pt);
% Text Node
\draw (122,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u$};
% Text Node
\draw (216,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v$};
% Text Node
\draw (122,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b$};
% Text Node
\draw (216,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c$};
% Text Node
\draw (122,125) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a$};
% Text Node
\draw (216,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d$};
%%
% Text Node
\draw (276,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u$};
% Text Node
\draw (276,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c$};
% Text Node
\draw (276,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d$};
% Text Node
\draw (373,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v$};
% Text Node
\draw (373,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b$};
% Text Node
\draw (373,125) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a$};
%%
% Text Node
\draw (437,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\hat{u}$};
% Text Node
\draw (437,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\hat{b}$};
% Text Node
\draw (437,117) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\hat{a}$};
% Text Node
\draw (531,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\hat{v}$};
% Text Node
\draw (531,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\hat{c}$};
% Text Node
\draw (531,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\hat{d}$};
% Text Node
\draw (483,23) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\hat{w}$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[xscale=9,yscale=9]
\draw [line width=1.2pt, ->] (0,0)--(1.1,0);
\draw [line width=1.2pt, ->] (0,0)--(0,0.65);
\draw [line width=0.7pt, dash pattern=on 1pt off 1.2pt] (0,1/2)--(1,1/2);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%,dash pattern=on 0.5pt off 0.5pt
\draw[line width=0.7pt,color=blue] (0., 0.)--(0.0444444, 0.0217284)--(0.0888889, 0.0424691)--(0.133333, 0.0622222)--(0.177778, 0.0809877)--(0.222222, 0.0987654)--(0.266667, 0.115556)--(0.311111, 0.131358)--(0.355556, 0.146173)--(0.4, 0.16)--(0.444444, 0.17284)--(0.488889, 0.184691)--(0.533333, 0.195556)--(0.577778, 0.205432)--(0.622222, 0.214321)--(0.666667, 0.222222);
\draw[line width=0.7pt,color=blue] (0.666667, 0.222222)--(0.688889, 0.237284)--(0.711111, 0.25284)--(0.733333, 0.268889)--(0.755556, 0.285432)--(0.777778, 0.302469)--(0.8, 0.32)--(0.822222, 0.338025)--(0.844444, 0.356543)--(0.866667, 0.375556)--(0.888889, 0.395062)--(0.911111, 0.415062)--(0.933333, 0.435556)--(0.955556, 0.456543)--(0.977778, 0.478025)--(1., 0.5);
\draw [line width=0.7pt, dash pattern=on 1pt off 1.8pt] (0.666667, 0)--(0.666667, 0.222222);
\draw [line width=0.7pt, dash pattern=on 1pt off 1.8pt] (1, 0)--(1,0.5);
\draw [line width=0.7pt, dash pattern=on 1pt off 1.8pt] (0.8, 0)--(0.8,0.32);
\draw[line width=0.7pt,color=red,dash pattern=on 1pt off 1.8pt] (0., 0.)--(0.0444444, 0.0219753)--(0.0888889, 0.0434568)--(0.133333, 0.0644444)--(0.177778, 0.0849383)--(0.222222, 0.104938)--(0.266667, 0.124444)--(0.311111, 0.143457)--(0.355556, 0.161975)--(0.4, 0.18)--(0.444444, 0.197531)--(0.488889, 0.214568)--(0.533333, 0.231111)--(0.577778, 0.24716)--(0.622222, 0.262716)--(0.666667, 0.277778)--(0.693333, 0.286578)--(0.746667, 0.303644)--(0.8, 0.32);
\draw[line width=0.7pt,color=red,dash pattern=on 1pt off 1.8pt] (0.8, 0.32)--(0.822222, 0.338025)--(0.844444, 0.356543)--(0.866667, 0.375556)--(0.888889, 0.395062)--(0.911111, 0.415062)--(0.933333, 0.435556)--(0.955556, 0.456543)--(0.977778, 0.478025)--(1., 0.5);
\begin{small}
\draw [fill=uuuuuu] (0.666667, 0.222222) circle (0.15pt);
\draw [fill=uuuuuu] (1, 0.5) circle (0.15pt);
\draw [fill=uuuuuu] (0,0) circle (0.15pt);
\draw[color=uuuuuu] (0,0-0.05) node {$0$};
\draw [fill=uuuuuu] (0.666667,0) circle (0.15pt);
\draw[color=uuuuuu] (0.666667,0-0.05) node {$\frac{1}{9}$};
\draw [fill=uuuuuu] (0.8,0) circle (0.15pt);
\draw[color=uuuuuu] (0.8,0-0.05) node {$\frac{2}{15}$};
\draw [fill=uuuuuu] (1,0) circle (0.15pt);
\draw[color=uuuuuu] (1,0-0.05) node {$\frac{1}{6}$};
\draw [fill=uuuuuu] (0, 1/2) circle (0.15pt);
\draw[color=uuuuuu] (0-0.03,1/2) node {$\frac{1}{2}$};
\draw[color=uuuuuu] (1+0.1,0-0.05) node {$\beta$};
\draw[color=uuuuuu] (0+0.14,0.54+0.08) node {$\frac{\mathrm{ex}(n,\beta n \cdot H)}{n^2}$};
\end{small}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,342); %set diagram left start at 0, and has height of 342
%
%Straight Lines [id:da7129345663036917] 
\draw    (120.16,143.24) -- (187.28,143.85) ;
%Straight Lines [id:da8601060028197287] 
\draw    (120.16,94.62) -- (120.16,143.24) ;
%Straight Lines [id:da9628892675151899] 
\draw    (187.28,95.22) -- (187.28,143.85) ;
%Straight Lines [id:da11461105524940107] 
\draw    (120.16,143.24) -- (120.16,191.87) ;
%Straight Lines [id:da9288525613409517] 
\draw    (187.28,143.85) -- (187.28,192.47) ;
%Straight Lines [id:da2167604589990837] 
\draw    (120.16,191.87) -- (152.96,236.79) ;
%Straight Lines [id:da6904326602492512] 
\draw    (187.28,192.47) -- (152.96,236.79) ;
\draw [fill=uuuuuu] (120.16,143.24) circle (1.5pt);
\draw [fill=uuuuuu] (187.28,143.85) circle (1.5pt);
\draw [fill=uuuuuu] (120.16,94.62) circle (1.5pt);
\draw [fill=uuuuuu] (187.28,95.22) circle (1.5pt);
\draw [fill=uuuuuu] (120.16,191.87) circle (1.5pt);
\draw [fill=uuuuuu] (187.28,192.47) circle (1.5pt);
\draw [fill=uuuuuu] (152.96,236.79) circle (1.5pt);
%Straight Lines [id:da2776193519784469] 
\draw    (383.02,80) -- (459.67,80) ;
%Straight Lines [id:da8583127412067415] 
\draw    (389.62,40) -- (383.02,80) ;
%Straight Lines [id:da1520717679546253] 
\draw    (449.54,40) -- (459.67,80) ;
%Straight Lines [id:da021525498869791715] 
\draw    (383.02,80) -- (373.03,40) ;
%Straight Lines [id:da6088406707576142] 
\draw    (459.67,80) -- (467.98,40) ;
\draw [fill=uuuuuu] (383.02,80) circle (1.5pt);
\draw [fill=uuuuuu] (459.67,80) circle (1.5pt);
\draw [fill=uuuuuu] (389.62,40) circle (1.5pt);
\draw [fill=uuuuuu] (449.54,40) circle (1.5pt);
\draw [fill=uuuuuu] (373.03,40) circle (1.5pt);
\draw [fill=uuuuuu] (467.98,40) circle (1.5pt);
%Straight Lines [id:da19389537191278783] 
\draw    (328.26,145) -- (394.67,145) ;
%Straight Lines [id:da6112135773437695] 
\draw    (317.2,185) -- (328.26,145) ;
%Straight Lines [id:da8718963204584083] 
\draw    (330.1,130) -- (394.67,145) ;
%Straight Lines [id:da5356684673703769] 
\draw    (328.26,145) -- (342.09,185) ;
%Straight Lines [id:da48147966588909696] 
\draw    (394.67,145) -- (394.67,185) ;
\draw [fill=uuuuuu] (328.26,145) circle (1.5pt);
\draw [fill=uuuuuu] (394.67,145) circle (1.5pt);
\draw [fill=uuuuuu] (317.2,185) circle (1.5pt);
\draw [fill=uuuuuu] (330.1,130) circle (1.5pt);
\draw [fill=uuuuuu] (342.09,185) circle (1.5pt);
\draw [fill=uuuuuu] (394.67,185) circle (1.5pt);
%Straight Lines [id:da9220591518715389] 
\draw    (463.77,145) -- (530.18,145) ;
%Straight Lines [id:da9929159931145888] 
\draw    (530.14,130) -- (463.77,145) ;
%Straight Lines [id:da9396157128085281] 
\draw    (539.36,185) -- (530.18,145) ;
%Straight Lines [id:da5940358148502978] 
\draw    (463.77,145) -- (463.77,185) ;
%Straight Lines [id:da6836545204784203] 
\draw    (530.18,145) -- (520,185) ;
\draw [fill=uuuuuu] (463.77,145) circle (1.5pt);
\draw [fill=uuuuuu] (530.18,145) circle (1.5pt);
\draw [fill=uuuuuu] (530.14,130) circle (1.5pt);
\draw [fill=uuuuuu] (539.36,185) circle (1.5pt);
\draw [fill=uuuuuu] (463.77,185) circle (1.5pt);
\draw [fill=uuuuuu] (520,185) circle (1.5pt);
%Straight Lines [id:da07542108600706254] 
\draw    (366.88,295) -- (412.98,240) ;
%Straight Lines [id:da30725905960513744] 
\draw    (333.7,240) -- (366.88,295) ;
%Straight Lines [id:da8011944969138618] 
\draw    (412.98,240) -- (400.99,295) ;
%Straight Lines [id:da8292882852255159] 
\draw    (366.88,295) -- (318.95,240) ;
%Straight Lines [id:da45879738598270436] 
\draw    (412.98,240) -- (384.4,295) ;
\draw [fill=uuuuuu] (366.88,295) circle (1.5pt);
\draw [fill=uuuuuu] (412.98,240) circle (1.5pt);
\draw [fill=uuuuuu] (333.7,240) circle (1.5pt);
\draw [fill=uuuuuu] (400.99,295) circle (1.5pt);
\draw [fill=uuuuuu] (318.95,240) circle (1.5pt);
\draw [fill=uuuuuu] (384.4,295) circle (1.5pt);
%Straight Lines [id:da3174527173371269] 
\draw    (451.44,240) -- (509.23,295) ;
%Straight Lines [id:da5838795562335171] 
\draw    (481.81,295) -- (451.44,240) ;
%Straight Lines [id:da6503379802477081] 
\draw    (526.86,240) -- (509.23,295) ;
%Straight Lines [id:da1665195346080437] 
\draw    (451.44,240) -- (496.5,295) ;
%Straight Lines [id:da3757725865278678] 
\draw    (509.23,295) -- (545.47,240) ;
\draw [fill=uuuuuu] (451.44,240) circle (1.5pt);
\draw [fill=uuuuuu] (509.23,295) circle (1.5pt);
\draw [fill=uuuuuu] (481.81,295) circle (1.5pt);
\draw [fill=uuuuuu] (526.86,240) circle (1.5pt);
\draw [fill=uuuuuu] (496.5,295) circle (1.5pt);
\draw [fill=uuuuuu] (545.47,240) circle (1.5pt);
% Text Node
\draw (100,138) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\hat{u}$};
% Text Node
\draw (195,138) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\hat{v}$};
% Text Node
\draw (100,88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\hat{a}$};
% Text Node
\draw (100,185) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\hat{b}$};
% Text Node
\draw (195,88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\hat{d}$};
% Text Node
\draw (195,185) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\hat{c}$};
% Text Node
\draw (145,243) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\hat{w}$};
%%
% Text Node
\draw (367,83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u$};
% Text Node
\draw (465,83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v$};
% Text Node
\draw (358,24) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a$};
% Text Node
\draw (391,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b$};
% Text Node
\draw (436,24) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c$};
% Text Node
\draw (470,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d$};
%%1
% Text Node
\draw (310,138) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u$};
% Text Node
\draw (398,138) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v$};
% Text Node
\draw (307.87,190) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a$};
% Text Node
\draw (338.53,188) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b$};
% Text Node
\draw (322.68,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d$};
% Text Node
\draw (388.99,190) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c$};
%%%
% Text Node
\draw (447,138) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u$};
% Text Node
\draw (536,140) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v$};
% Text Node
\draw (524.52,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a$};
% Text Node
\draw (458,190) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b$};
% Text Node
\draw (514,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c$};
% Text Node
\draw (535,188) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d$};
%%%
% Text Node
\draw (361.37,303) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u$};
% Text Node
\draw (407,225) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v$};
% Text Node
\draw (309.93,225) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a$};
% Text Node
\draw (328.73,221) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b$};
% Text Node
\draw (379.18,303) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c$};
% Text Node
\draw (396.99,299) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d$};
%%%%%%%%
% Text Node
\draw (445,225) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u$};
% Text Node
\draw (510,303) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v$};
% Text Node
\draw (473,303) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a$};
% Text Node
\draw (491.8,299) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b$};
% Text Node
\draw (517.52,225) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c$};
% Text Node
\draw (541.26,221) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d$};
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%Straight Lines [id:da40452099864225644] 
\draw [dash pattern=on 1pt off 1.8pt]   (303.78,50) -- (271.51,92) ;
\draw [fill=red, color=red] (303.78,50) circle (1.5pt);
%Curve Lines [id:da5194709914396993] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,50) .. controls (123.8,23.37) and (265.01,31.47) .. (271.51,50) ;
%Curve Lines [id:da280012435014493] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,135) .. controls (174.56,146.89) and (182.87,146.89) .. (205.02,135) ;
%Curve Lines [id:da25342048542984763] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,135) .. controls (203.17,176.42) and (258.55,154.95) .. (271.51,135) ;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw    (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw    (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw    (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw    (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw    (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw    (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%Straight Lines [id:da06400481224395982] 
\draw    (567.76,50) -- (535.49,92) ;
\draw [fill=red, color=red] (567.76,50) circle (1.5pt);
%Curve Lines [id:da3039818589639989] 
\draw    (350.85,50) .. controls (387.77,26.94) and (528.99,35.05) .. (535.49,50) ;
%Curve Lines [id:da398084070700232] 
\draw    (417.34,135) .. controls (438.54,150.47) and (446.85,150.47) .. (469,135) ;
%Curve Lines [id:da488674203459166] 
\draw    (417.34,135) .. controls (467.15,180) and (522.53,158.53) .. (535.49,135) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (65,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (276,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
% Text Node
\draw (295,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (330,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (540,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
% Text Node
\draw (560,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w$};
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%Straight Lines [id:da40452099864225644] 
\draw [dash pattern=on 1pt off 1.8pt]   (303.78,50) -- (271.51,92) ;
\draw [fill=red, color=red] (303.78,50) circle (1.5pt);
%Curve Lines [id:da5194709914396993] 
\draw  [dash pattern=on 1pt off 1.8pt]    (86.88,50) .. controls (123.8,23.37) and (198.53,30.95) .. (205.02,50) ; 
%Curve Lines [id:da280012435014493] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,135) .. controls (174.56,146.89) and (182.87,146.89) .. (205.02,135) ;
%Curve Lines [id:da25342048542984763] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,135) .. controls (203.17,176.42) and (258.55,154.95) .. (271.51,135) ;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw    (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw    (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw   [dash pattern=on 1pt off 1.8pt] (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw    (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw    (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%Straight Lines [id:da06400481224395982] 
\draw    (567.76,50) -- (535.49,92) ;
\draw [fill=red, color=red] (567.76,50) circle (1.5pt);
%Curve Lines [id:da3039818589639989] 
\draw    (350.85,50) .. controls (387.77,26.94) and (462.5,34.53) .. (469,50) ;
%Curve Lines [id:da398084070700232] 
\draw    (417.34,135) .. controls (438.54,150.47) and (446.85,150.47) .. (469,135) ;
%Curve Lines [id:da488674203459166] 
\draw    (417.34,135) .. controls (467.15,180) and (522.53,158.53) .. (535.49,135) ;
%%%
%Straight Lines [id:da7549011362282392] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,92) -- (271.51,50) ;
%Straight Lines [id:da9565623020467697] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,135) -- (205.02,92) ;
%Straight Lines [id:da43774288986542365] 
\draw    (350.85,92) -- (535.49,50) ;
%Straight Lines [id:da3388749920684202] 
\draw    (350.85,135) -- (469,92) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (65,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (276,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
% Text Node
\draw (295,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (330,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (540,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
% Text Node
\draw (560,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w$};
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%Straight Lines [id:da40452099864225644] 
\draw [dash pattern=on 1pt off 1.8pt]   (303.78,50) -- (271.51,50) ;
\draw [fill=red, color=red] (303.78,50) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw    (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw    (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw    (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw    (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw    (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw   [dash pattern=on 1pt off 1.8pt] (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw    (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw    (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%Straight Lines [id:da06400481224395982] 
\draw    (567.76,50) -- (535.49,50) ;
\draw [fill=red, color=red] (567.76,50) circle (1.5pt);
%%%%%%
%Curve Lines [id:da5626639647088372] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,50) .. controls (121.19,16.28) and (196.19,30.28) .. (205.02,50) ;
%Curve Lines [id:da7521553041919633] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,50) .. controls (178.19,38.28) and (187.19,40.28) .. (205.02,50) ;
%Curve Lines [id:da23074546561755493] 
\draw    (350.85,50) .. controls (385.17,19.86) and (460.17,33.86) .. (469,50) ;
%Curve Lines [id:da35955849232605575] 
\draw    (417.34,50) .. controls (442.17,41.86) and (451.17,43.86) .. (469,50) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (65,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (265,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
% Text Node
\draw (295,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (330,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (527,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
% Text Node
\draw (560,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w$};
\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%Straight Lines [id:da40452099864225644] 
\draw [dash pattern=on 1pt off 1.8pt]   (303.78,50) -- (271.51,50) ;
\draw [fill=red, color=red] (303.78,50) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw    (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw    (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw    (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw    (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw    (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw    (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%Straight Lines [id:da06400481224395982] 
\draw    (567.76,50) -- (535.49,50) ;
\draw [fill=red, color=red] (567.76,50) circle (1.5pt);
%%%%%%
%Curve Lines [id:da2743716387763093] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,50) .. controls (135.19,62.28) and (200.19,86.28) .. (205.02,135) ;
%Curve Lines [id:da2293267927426661] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,50) .. controls (139.19,57.28) and (266.19,95.28) .. (271.51,135) ;
%Curve Lines [id:da29866864109854463] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,135) .. controls (182.19,96.28) and (229.19,111.28) .. (271.51,92) ;
%Curve Lines [id:da6182089653253271] 
\draw    (350.85,50) .. controls (399.17,65.86) and (463.19,89.28) .. (469,135) ;
%Curve Lines [id:da6825268923541226] 
\draw    (350.85,50) .. controls (403.17,60.86) and (521.19,92.28) .. (535.49,135) ;
%Curve Lines [id:da821434475643644] 
\draw    (417.34,135) .. controls (446.17,99.86) and (493.17,114.86) .. (535.49,92) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (65,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (265,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
% Text Node
\draw (295,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (330,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (527,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
% Text Node
\draw (560,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w$};
\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw    (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw   [dash pattern=on 1pt off 1.8pt] (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw    (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw    (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw    (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw    (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw    (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw    (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw    (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%
%%
%Straight Lines [id:da3044222019658087] 
\draw  [dash pattern=on 1pt off 1.8pt]  (67.19,50) -- (86.88,92) ;
%Straight Lines [id:da41150267526257145] 
\draw  [dash pattern=on 1pt off 1.8pt]  (295.19,50) -- (271.51,92) ;
\draw [fill=red, color=red] (67.19,50) circle (1.5pt);
\draw [fill=red, color=red] (295.19,50) circle (1.5pt);
%Straight Lines [id:da645706871663617] 
\draw    (331.17,50) -- (350.85,92) ;
%Straight Lines [id:da21660595317336795] 
\draw    (559.17,50) -- (535.49,92) ;
\draw [fill=red, color=red] (331.17,50) circle (1.5pt);
\draw [fill=red, color=red] (559.17,50) circle (1.5pt);
%%
%Curve Lines [id:da9820700548511325] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,50) .. controls (113.19,29.28) and (251.19,29.28) .. (271.51,50) ;
%Curve Lines [id:da9745699173222628] 
\draw    (350.85,50) .. controls (377.17,32.86) and (515.17,32.86) .. (535.49,50) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (77,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (265,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (340,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (528,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%
% Text Node
\draw (55,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (285,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (317,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (550,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw    (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw    (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw    (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw    (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw    (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw    (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw [dash pattern=on 1pt off 1.8pt]   (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%
%%
%Straight Lines [id:da3044222019658087] 
\draw  [dash pattern=on 1pt off 1.8pt]  (67.19,50) -- (86.88,92) ;
%Straight Lines [id:da41150267526257145] 
\draw  [dash pattern=on 1pt off 1.8pt]  (295.19,50) -- (271.51,92) ;
\draw [fill=red, color=red] (67.19,50) circle (1.5pt);
\draw [fill=red, color=red] (295.19,50) circle (1.5pt);
%Straight Lines [id:da645706871663617] 
\draw    (331.17,50) -- (350.85,92) ;
%Straight Lines [id:da21660595317336795] 
\draw    (559.17,50) -- (535.49,92) ;
\draw [fill=red, color=red] (331.17,50) circle (1.5pt);
\draw [fill=red, color=red] (559.17,50) circle (1.5pt);
%%%
%Curve Lines [id:da9820700548511325] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,135) .. controls (168.19,163.28) and (252.19,164.28) .. (271.51,135) ;
%Straight Lines [id:da732168255238931] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,50) -- (271.51,92) ;
%Curve Lines [id:da03110212498856013] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,92) .. controls (168.19,61.28) and (247.19,77.28) .. (271.51,50) ;
%
%Curve Lines [id:da5295519722002264] 
\draw    (417.34,135) .. controls (432.17,166.86) and (516.17,167.86) .. (535.49,135) ;
%Curve Lines [id:da14051064095902444] 
\draw    (417.34,92) .. controls (432.17,64.86) and (511.17,80.86) .. (535.49,50) ;
%Straight Lines [id:da9035374990895246] 
\draw    (350.85,50) -- (535.49,92) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (77,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (265,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (340,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (528,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%
% Text Node
\draw (55,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (285,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (317,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (550,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw    (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw    (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw    (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw    (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%
%%
%Straight Lines [id:da3044222019658087] 
\draw  [dash pattern=on 1pt off 1.8pt]  (67.19,50) -- (86.88,92) ;
%Straight Lines [id:da41150267526257145] 
\draw  [dash pattern=on 1pt off 1.8pt]  (295.19,50) -- (271.51,92) ;
\draw [fill=red, color=red] (67.19,50) circle (1.5pt);
\draw [fill=red, color=red] (295.19,50) circle (1.5pt);
%Straight Lines [id:da645706871663617] 
\draw    (331.17,50) -- (350.85,92) ;
%Straight Lines [id:da21660595317336795] 
\draw    (559.17,50) -- (535.49,92) ;
\draw [fill=red, color=red] (331.17,50) circle (1.5pt);
\draw [fill=red, color=red] (559.17,50) circle (1.5pt);
%%%
%Curve Lines [id:da9820700548511325] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,135) .. controls (168.19,163.28) and (252.19,164.28) .. (271.51,135) ;
%Curve Lines [id:da03110212498856013] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,92) .. controls (168.19,61.28) and (247.19,77.28) .. (271.51,50) ;
%Curve Lines [id:da8466090800318815] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,50) .. controls (112.19,29.28) and (174.19,30.28) .. (205.02,50) ;
%%
%Curve Lines [id:da5295519722002264] 
\draw    (417.34,135) .. controls (432.17,166.86) and (516.17,167.86) .. (535.49,135) ;
%Curve Lines [id:da14051064095902444] 
\draw    (417.34,92) .. controls (432.17,64.86) and (511.17,80.86) .. (535.49,50) ;
%Curve Lines [id:da608656759748748] 
\draw    (350.85,50) .. controls (376.17,32.86) and (438.17,33.86) .. (469,50) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (77,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (265,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (340,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (528,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%
% Text Node
\draw (55,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (285,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (317,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (550,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw    (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw   [dash pattern=on 1pt off 1.8pt] (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw    (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw    (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw    (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw    (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw    (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%
%%
%Straight Lines [id:da3044222019658087] 
\draw  [dash pattern=on 1pt off 1.8pt]  (67.19,50) -- (86.88,92) ;
%Straight Lines [id:da41150267526257145] 
\draw  [dash pattern=on 1pt off 1.8pt]  (295.19,50) -- (271.51,92) ;
\draw [fill=red, color=red] (67.19,50) circle (1.5pt);
\draw [fill=red, color=red] (295.19,50) circle (1.5pt);
%Straight Lines [id:da645706871663617] 
\draw    (331.17,50) -- (350.85,92) ;
%Straight Lines [id:da21660595317336795] 
\draw    (559.17,50) -- (535.49,92) ;
\draw [fill=red, color=red] (331.17,50) circle (1.5pt);
\draw [fill=red, color=red] (559.17,50) circle (1.5pt);
%%
%Curve Lines [id:da9820700548511325] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,135) .. controls (161.19,107.28) and (197.19,123.28) .. (205.02,92) ;
%Curve Lines [id:da03110212498856013] 
\draw   [dash pattern=on 1pt off 1.8pt] (153.37,92) .. controls (168.19,61.28) and (247.19,77.28) .. (271.51,50) ;
%Curve Lines [id:da8466090800318815] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,50) .. controls (112.19,29.28) and (174.19,30.28) .. (205.02,50) ;
%%
%Curve Lines [id:da5295519722002264] 
\draw    (417.34,135) .. controls (427.19,111.28) and (456.19,126.28) .. (469,92) ;
%Curve Lines [id:da14051064095902444] 
\draw    (417.34,92) .. controls (432.17,64.86) and (511.17,80.86) .. (535.49,50) ;
%Curve Lines [id:da608656759748748] 
\draw    (350.85,50) .. controls (376.17,32.86) and (438.17,33.86) .. (469,50) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (77,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (265,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (340,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (528,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%
% Text Node
\draw (55,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (285,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (317,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (550,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw    (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw   [dash pattern=on 1pt off 1.8pt] (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw    (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw    (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw    (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw    (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw    (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%
%%
%Straight Lines [id:da3044222019658087] 
\draw  [dash pattern=on 1pt off 1.8pt]  (67.19,50) -- (86.88,92) ;
%Straight Lines [id:da41150267526257145] 
\draw  [dash pattern=on 1pt off 1.8pt]  (295.19,50) -- (271.51,92) ;
\draw [fill=red, color=red] (67.19,50) circle (1.5pt);
\draw [fill=red, color=red] (295.19,50) circle (1.5pt);
%Straight Lines [id:da645706871663617] 
\draw    (331.17,50) -- (350.85,92) ;
%Straight Lines [id:da21660595317336795] 
\draw    (559.17,50) -- (535.49,92) ;
\draw [fill=red, color=red] (331.17,50) circle (1.5pt);
\draw [fill=red, color=red] (559.17,50) circle (1.5pt);
%%
%Curve Lines [id:da9820700548511325] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,50) .. controls (123.19,66.28) and (202.19,72.28) .. (205.02,92) ;
%Curve Lines [id:da03110212498856013] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,92) .. controls (168.19,61.28) and (247.19,77.28) .. (271.51,50) ;
%Curve Lines [id:da8466090800318815] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,50) .. controls (164.19,29.28) and (196.19,30.28) .. (205.02,50) ;
%
%Curve Lines [id:da5295519722002264] 
\draw    (350.85,50) .. controls (374.19,78.28) and (462.19,68.28) .. (469,92) ;
%Curve Lines [id:da14051064095902444] 
\draw    (417.34,92) .. controls (432.17,64.86) and (511.17,80.86) .. (535.49,50) ;
%Curve Lines [id:da608656759748748] 
\draw    (417.34,50) .. controls (425.19,31.28) and (460.19,31.28) .. (469,50) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (77,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (265,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (340,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (528,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%
% Text Node
\draw (55,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (285,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (317,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (550,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw   [dash pattern=on 1pt off 1.8pt] (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw    (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw    (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw    (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw    (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%
%%
%Straight Lines [id:da3044222019658087] 
\draw  [dash pattern=on 1pt off 1.8pt]  (67.19,50) -- (86.88,92) ;
%Straight Lines [id:da41150267526257145] 
\draw  [dash pattern=on 1pt off 1.8pt]  (295.19,50) -- (271.51,92) ;
\draw [fill=red, color=red] (67.19,50) circle (1.5pt);
\draw [fill=red, color=red] (295.19,50) circle (1.5pt);
%Straight Lines [id:da645706871663617] 
\draw    (331.17,50) -- (350.85,92) ;
%Straight Lines [id:da21660595317336795] 
\draw    (559.17,50) -- (535.49,92) ;
\draw [fill=red, color=red] (331.17,50) circle (1.5pt);
\draw [fill=red, color=red] (559.17,50) circle (1.5pt);
%%
%Curve Lines [id:da9820700548511325] 
\draw   [dash pattern=on 1pt off 1.8pt] (86.88,50) .. controls (117.19,27.28) and (174.19,26.28) .. (205.02,50) ;
%Curve Lines [id:da03110212498856013] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,92) .. controls (105.19,71.28) and (253.19,74.28) .. (271.51,92) ;
%Curve Lines [id:da8466090800318815] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,50) .. controls (170.19,31.28) and (255.68,31.8) .. (271.51,50) ;
%Curve Lines [id:da7229581890089725] 
\draw    (350.85,50) .. controls (381.17,30.86) and (438.17,29.86) .. (469,50) ;
%Curve Lines [id:da6344062709789984] 
\draw    (417.34,50) .. controls (434.17,34.86) and (519.66,35.38) .. (535.49,50) ;
%Curve Lines [id:da25218085153297] 
\draw    (350.85,92) .. controls (369.17,74.86) and (517.17,77.86) .. (535.49,92) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (77,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (265,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (340,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (528,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%
% Text Node
\draw (55,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (285,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (317,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (550,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw    (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw    (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw    (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw    (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%
%%
%Straight Lines [id:da3044222019658087] 
\draw  [dash pattern=on 1pt off 1.8pt]  (67.19,50) -- (86.88,92) ;
%Straight Lines [id:da41150267526257145] 
\draw  [dash pattern=on 1pt off 1.8pt]  (295.19,50) -- (271.51,92) ;
\draw [fill=red, color=red] (67.19,50) circle (1.5pt);
\draw [fill=red, color=red] (295.19,50) circle (1.5pt);
%Straight Lines [id:da645706871663617] 
\draw    (331.17,50) -- (350.85,92) ;
%Straight Lines [id:da21660595317336795] 
\draw    (559.17,50) -- (535.49,92) ;
\draw [fill=red, color=red] (331.17,50) circle (1.5pt);
\draw [fill=red, color=red] (559.17,50) circle (1.5pt);
%%
%Curve Lines [id:da9820700548511325] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,92) .. controls (123.19,108.32) and (202.19,114.32) .. (205.02,135) ;
%Curve Lines [id:da03110212498856013] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,135) .. controls (168.19,103.32) and (247.19,119.32) .. (271.51,92) ;
%Curve Lines [id:da8466090800318815] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,50) .. controls (164.19,29.28) and (196.19,30.28) .. (205.02,50) ;
%Curve Lines [id:da5598505524738588] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,135) .. controls (104.19,153.28) and (181.19,155.28) .. (205.02,135) ;
%Curve Lines [id:da38506473621126625] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,135) .. controls (170.68,153.8) and (247.68,155.8) .. (271.51,135) ;
%
%Curve Lines [id:da15186800491042862] 
\draw    (417.34,50) .. controls (428.17,32.86) and (460.17,33.86) .. (469,50) ;
%Curve Lines [id:da2278049473920447] 
\draw    (350.85,92) .. controls (387.17,111.9) and (466.17,117.9) .. (469,135) ;
%Curve Lines [id:da14820662474238078] 
\draw    (417.34,135) .. controls (432.17,106.9) and (511.17,122.9) .. (535.49,92) ;
%Curve Lines [id:da004916045468714492] 
\draw    (350.85,135) .. controls (368.17,156.86) and (445.17,158.86) .. (469,135) ;
%Curve Lines [id:da9663838676077448] 
\draw    (417.34,135) .. controls (434.66,157.38) and (511.66,159.38) .. (535.49,135) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (77,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (265,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (340,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (528,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%
% Text Node
\draw (55,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (285,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (317,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (550,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw   [dash pattern=on 1pt off 1.8pt] (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%
%%
%Straight Lines [id:da3044222019658087] 
\draw  [dash pattern=on 1pt off 1.8pt]  (67.19,50) -- (86.88,92) ;
%Straight Lines [id:da41150267526257145] 
\draw  [dash pattern=on 1pt off 1.8pt]  (295.19,50) -- (271.51,92) ;
\draw [fill=red, color=red] (67.19,50) circle (1.5pt);
\draw [fill=red, color=red] (295.19,50) circle (1.5pt);
%Straight Lines [id:da645706871663617] 
\draw    (331.17,50) -- (350.85,92) ;
%Straight Lines [id:da21660595317336795] 
\draw    (559.17,50) -- (535.49,92) ;
\draw [fill=red, color=red] (331.17,50) circle (1.5pt);
\draw [fill=red, color=red] (559.17,50) circle (1.5pt);
%%
%Curve Lines [id:da9820700548511325] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,50) .. controls (105.19,24.28) and (188.19,25.28) .. (205.02,50) ;
%Curve Lines [id:da03110212498856013] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,50) .. controls (166.19,24.28) and (261.19,22.28) .. (271.51,50) ;
%Curve Lines [id:da8466090800318815] 
\draw [dash pattern=on 1pt off 1.8pt]   (153.37,92) .. controls (164.19,71.32) and (196.19,72.32) .. (205.02,92) ;
%Curve Lines [id:da5598505524738588] 
\draw [dash pattern=on 1pt off 1.8pt]   (86.88,135) .. controls (104.19,153.28) and (181.19,155.28) .. (205.02,135) ;
%Curve Lines [id:da38506473621126625] 
\draw [dash pattern=on 1pt off 1.8pt]   (153.37,135) .. controls (170.68,153.8) and (247.68,155.8) .. (271.51,135) ;
%
%Curve Lines [id:da004916045468714492] 
\draw    (350.85,135) .. controls (368.17,156.86) and (445.17,158.86) .. (469,135) ;
%Curve Lines [id:da9663838676077448] 
\draw    (417.34,135) .. controls (434.66,157.38) and (511.66,159.38) .. (535.49,135) ;
%Curve Lines [id:da9439720524414104] 
\draw    (417.34,92) .. controls (428.17,74.9) and (460.17,75.9) .. (469,92) ;
%Curve Lines [id:da03637179398187751] 
\draw    (350.85,50) .. controls (369.17,27.86) and (452.17,28.86) .. (469,50) ;
%Curve Lines [id:da3833310907705805] 
\draw    (417.34,50) .. controls (430.17,27.86) and (525.17,25.86) .. (535.49,50) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (77,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (265,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (340,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (528,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%
% Text Node
\draw (55,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (285,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (317,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (550,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw    (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw    (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%
%%
%Straight Lines [id:da3044222019658087] 
\draw  [dash pattern=on 1pt off 1.8pt]  (67.19,50) -- (86.88,92) ;
%Straight Lines [id:da41150267526257145] 
\draw  [dash pattern=on 1pt off 1.8pt]  (295.19,50) -- (271.51,92) ;
\draw [fill=red, color=red] (67.19,50) circle (1.5pt);
\draw [fill=red, color=red] (295.19,50) circle (1.5pt);
%Straight Lines [id:da645706871663617] 
\draw    (331.17,50) -- (350.85,92) ;
%Straight Lines [id:da21660595317336795] 
\draw    (559.17,50) -- (535.49,92) ;
\draw [fill=red, color=red] (331.17,50) circle (1.5pt);
\draw [fill=red, color=red] (559.17,50) circle (1.5pt);
%%
%Curve Lines [id:da9820700548511325] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,92) .. controls (106.19,113.28) and (206.19,98.28) .. (205.02,135) ;
%Curve Lines [id:da03110212498856013] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,50) .. controls (166.19,24.28) and (261.19,22.28) .. (271.51,50) ;
%Curve Lines [id:da8466090800318815] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,92) .. controls (164.19,71.32) and (201.19,80.28) .. (205.02,50) ;
%Curve Lines [id:da5598505524738588] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,135) .. controls (104.19,153.28) and (181.19,155.28) .. (205.02,135) ;
%Curve Lines [id:da38506473621126625] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,135) .. controls (170.68,153.8) and (247.68,155.8) .. (271.51,135) ;
%
%Curve Lines [id:da004916045468714492] 
\draw    (350.85,135) .. controls (368.17,156.86) and (445.17,158.86) .. (469,135) ;
%Curve Lines [id:da9663838676077448] 
\draw    (417.34,135) .. controls (434.66,157.38) and (511.66,159.38) .. (535.49,135) ;
%Curve Lines [id:da3833310907705805] 
\draw    (417.34,50) .. controls (430.17,27.86) and (525.17,25.86) .. (535.49,50) ;
%Curve Lines [id:da024938302304462256] 
\draw    (417.34,92) .. controls (428.17,74.9) and (465.17,83.86) .. (469,50) ;
%Curve Lines [id:da8711506271539424] 
\draw    (350.85,92) .. controls (370.17,116.86) and (470.17,101.86) .. (469,135) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (77,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (265,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (340,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (528,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%
% Text Node
\draw (55,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (285,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (317,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (550,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw    (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw    (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw    (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw    (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%
%Straight Lines [id:da4740373056766862] 
\draw   [dash pattern=on 1pt off 1.8pt] (68,25) -- (86.88,50) ;
\draw [fill=red, color=red] (68,25) circle (1.5pt);
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (290,25) -- (271.51,50) ;
\draw [fill=red, color=red] (290,25) circle (1.5pt);
%
%Straight Lines [id:da6209237898958628] 
\draw    (332,25) -- (350.85,50) ;
\draw [fill=red, color=red] (332,25) circle (1.5pt);
%
%Straight Lines [id:da565032612278829] 
\draw    (555,25) -- (535.49,50) ;
\draw [fill=red, color=red] (555,25) circle (1.5pt);
%%
%%
%Curve Lines [id:da4585015188503907] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,135) .. controls (164.19,153.28) and (194.19,154.28) .. (205.02,135) ;
%Curve Lines [id:da8030171120993881] 
\draw    (417.34,135) .. controls (428.17,156.86) and (458.17,157.86) .. (469,135) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (65,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (276,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (330,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (540,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%
% Text Node
\draw (282,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (60,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
%%%
% Text Node
\draw (325,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (545,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw    (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw    (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw    (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw    (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw    (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw    (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%
%Straight Lines [id:da4740373056766862] 
\draw   [dash pattern=on 1pt off 1.8pt] (68,25) -- (86.88,50) ;
\draw [fill=red, color=red] (68,25) circle (1.5pt);
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (290,25) -- (271.51,50) ;
\draw [fill=red, color=red] (290,25) circle (1.5pt);
%
%Straight Lines [id:da6209237898958628] 
\draw    (332,25) -- (350.85,50) ;
\draw [fill=red, color=red] (332,25) circle (1.5pt);
%
%Straight Lines [id:da565032612278829] 
\draw    (555,25) -- (535.49,50) ;
\draw [fill=red, color=red] (555,25) circle (1.5pt);
%%
%%
%Curve Lines [id:da4585015188503907] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,135) .. controls (162.19,100.28) and (260.68,112.76) .. (271.51,92) ;
%Curve Lines [id:da3895449832076019] 
\draw    (417.34,135) .. controls (426.17,103.86) and (524.66,116.34) .. (535.49,92) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (65,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (276,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (330,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (540,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%
% Text Node
\draw (282,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (60,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
%%%
% Text Node
\draw (325,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (545,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw    (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw    (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw    (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw    (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw    (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw    (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%
%Straight Lines [id:da4740373056766862] 
\draw   [dash pattern=on 1pt off 1.8pt] (68,25) -- (86.88,50) ;
\draw [fill=red, color=red] (68,25) circle (1.5pt);
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (290,25) -- (271.51,50) ;
\draw [fill=red, color=red] (290,25) circle (1.5pt);
%
%Straight Lines [id:da6209237898958628] 
\draw    (332,25) -- (350.85,50) ;
\draw [fill=red, color=red] (332,25) circle (1.5pt);
%
%Straight Lines [id:da565032612278829] 
\draw    (555,25) -- (535.49,50) ;
\draw [fill=red, color=red] (555,25) circle (1.5pt);
%%
%%
%Curve Lines [id:da4585015188503907] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,92) .. controls (164.19,111.23) and (194.19,112.23) .. (205.02,92) ;
%Curve Lines [id:da8030171120993881] 
\draw    (417.34,92) .. controls (428.17,114.81) and (458.17,115.81) .. (469,92) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (65,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (276,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (330,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (540,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%
% Text Node
\draw (282,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (60,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
%%%
% Text Node
\draw (325,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (545,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw    (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw    (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw    (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw    (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%
%Straight Lines [id:da4740373056766862] 
\draw   [dash pattern=on 1pt off 1.8pt] (68,25) -- (86.88,50) ;
\draw [fill=red, color=red] (68,25) circle (1.5pt);
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (290,25) -- (271.51,50) ;
\draw [fill=red, color=red] (290,25) circle (1.5pt);
%
%Straight Lines [id:da6209237898958628] 
\draw    (332,25) -- (350.85,50) ;
\draw [fill=red, color=red] (332,25) circle (1.5pt);
%
%Straight Lines [id:da565032612278829] 
\draw    (555,25) -- (535.49,50) ;
\draw [fill=red, color=red] (555,25) circle (1.5pt);
%%
%%
%Curve Lines [id:da9726771542202133] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,50) .. controls (112.19,18.28) and (248.19,21.28) .. (271.51,50) ;
%Curve Lines [id:da3611600401083255] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,50) .. controls (125.19,34.28) and (166.19,31.28) .. (205.02,50) ;
%Curve Lines [id:da1906504295273974] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,50) .. controls (191.68,34.8) and (232.68,31.8) .. (271.51,50) ;
%
%Curve Lines [id:da3624049266569367] 
\draw    (350.85,50) .. controls (376.17,21.86) and (512.17,24.86) .. (535.49,50) ;
%Curve Lines [id:da4217855080727002] 
\draw    (350.85,50) .. controls (389.17,37.86) and (430.17,34.86) .. (469,50) ;
%Curve Lines [id:da3804326997653722] 
\draw    (417.34,50) .. controls (455.66,38.38) and (496.66,35.38) .. (535.49,50) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (65,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (276,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (330,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (540,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%
% Text Node
\draw (282,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (60,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
%%%
% Text Node
\draw (325,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (545,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw    (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw    (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw    (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw    (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw    (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw    (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%
%Straight Lines [id:da4740373056766862] 
\draw   [dash pattern=on 1pt off 1.8pt] (68,25) -- (86.88,50) ;
\draw [fill=red, color=red] (68,25) circle (1.5pt);
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (290,25) -- (271.51,50) ;
\draw [fill=red, color=red] (290,25) circle (1.5pt);
%
%Straight Lines [id:da6209237898958628] 
\draw    (332,25) -- (350.85,50) ;
\draw [fill=red, color=red] (332,25) circle (1.5pt);
%
%Straight Lines [id:da565032612278829] 
\draw    (555,25) -- (535.49,50) ;
\draw [fill=red, color=red] (555,25) circle (1.5pt);
%%
%%
%Curve Lines [id:da9726771542202133] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,135) .. controls (114.19,155.28) and (246.19,161.28) .. (271.51,135) ;
%Curve Lines [id:da3611600401083255] 
\draw [dash pattern=on 1pt off 1.8pt]   (86.88,50) .. controls (116.19,71.28) and (193.19,66.28) .. (205.02,92) ;
%Curve Lines [id:da1906504295273974] 
\draw [dash pattern=on 1pt off 1.8pt]   (153.37,92) .. controls (166.19,65.28) and (250.19,70.28) .. (271.51,50) ;
%
%Curve Lines [id:da32519692850474824] 
\draw    (350.85,135) .. controls (378.17,158.86) and (510.17,164.86) .. (535.49,135) ;
%Curve Lines [id:da8205425499419872] 
\draw    (417.34,92) .. controls (430.17,68.86) and (514.17,73.86) .. (535.49,50) ;
%Curve Lines [id:da20113605287934888] 
\draw    (350.85,50) .. controls (380.17,74.86) and (457.17,69.86) .. (469,92) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (65,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (276,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (330,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (540,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%
% Text Node
\draw (282,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (60,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
%%%
% Text Node
\draw (325,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (545,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw    (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw    (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%
%Straight Lines [id:da4740373056766862] 
\draw   [dash pattern=on 1pt off 1.8pt] (68,25) -- (86.88,50) ;
\draw [fill=red, color=red] (68,25) circle (1.5pt);
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (290,25) -- (271.51,50) ;
\draw [fill=red, color=red] (290,25) circle (1.5pt);
%
%Straight Lines [id:da6209237898958628] 
\draw    (332,25) -- (350.85,50) ;
\draw [fill=red, color=red] (332,25) circle (1.5pt);
%
%Straight Lines [id:da565032612278829] 
\draw    (555,25) -- (535.49,50) ;
\draw [fill=red, color=red] (555,25) circle (1.5pt);
%%
%%
%Curve Lines [id:da9726771542202133] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,92) .. controls (112.19,60.32) and (248.19,63.32) .. (271.51,92) ;
%Curve Lines [id:da3611600401083255] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,135) .. controls (117.19,155.28) and (169.19,158.28) .. (205.02,135) ;
%Curve Lines [id:da1906504295273974] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,135) .. controls (185.19,158.28) and (250.19,156.28) .. (271.51,135) ;
%
%Curve Lines [id:da8874622316055509] 
\draw    (350.85,92) .. controls (376.17,63.9) and (512.17,66.9) .. (535.49,92) ;
%Curve Lines [id:da4061300435308619] 
\draw    (350.85,135) .. controls (381.17,158.86) and (433.17,161.86) .. (469,135) ;
%Curve Lines [id:da05009398485487759] 
\draw    (417.34,135) .. controls (449.17,161.86) and (514.17,159.86) .. (535.49,135) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (65,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (276,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (330,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (540,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%
% Text Node
\draw (282,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (60,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
%%%
% Text Node
\draw (325,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (545,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw   [dash pattern=on 1pt off 1.8pt] (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw   [dash pattern=on 1pt off 1.8pt] (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw    (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw    (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw    (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw    (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw    (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw    (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%%%
%Straight Lines [id:da4740373056766862] 
\draw  [dash pattern=on 1pt off 1.8pt]  (68.19,25) -- (86.88,50) ;
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (291.19,50) -- (271.51,92) ;
\draw [fill=red, color=red] (68.19,25) circle (1.5pt);
\draw [fill=red, color=red] (291.19,50) circle (1.5pt);
%Straight Lines [id:da6209237898958628] 
\draw    (332.17,25) -- (350.85,50) ;
%Straight Lines [id:da9495529365812863] 
\draw    (555.17,50) -- (535.49,92) ;
\draw [fill=red, color=red] (332.17,25) circle (1.5pt);
\draw [fill=red, color=red] (555.17,50) circle (1.5pt);
%%
%Curve Lines [id:da8872328562179992] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,50) .. controls (178.19,27.28) and (246.19,28.28) .. (271.51,50) ;
%Curve Lines [id:da8337794391847337] 
\draw    (417.34,50) .. controls (442.17,30.86) and (510.17,31.86) .. (535.49,50) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (65,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (265,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (330,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (527,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%
% Text Node
\draw (285.79,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (44,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (307,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (548.79,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw    (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw    (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw    (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw    (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw    (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw    (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw    (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw    (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%%%
%Straight Lines [id:da4740373056766862] 
\draw  [dash pattern=on 1pt off 1.8pt]  (68.19,25) -- (86.88,50) ;
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (291.19,50) -- (271.51,92) ;
\draw [fill=red, color=red] (68.19,25) circle (1.5pt);
\draw [fill=red, color=red] (291.19,50) circle (1.5pt);
%Straight Lines [id:da6209237898958628] 
\draw    (332.17,25) -- (350.85,50) ;
%Straight Lines [id:da9495529365812863] 
\draw    (555.17,50) -- (535.49,92) ;
\draw [fill=red, color=red] (332.17,25) circle (1.5pt);
\draw [fill=red, color=red] (555.17,50) circle (1.5pt);
%%
%Straight Lines [id:da1258845767946688] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,92) -- (271.51,50) ;
%Straight Lines [id:da3651492825410436] 
\draw    (350.85,92) -- (535.49,50) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (65,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (265,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (330,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (527,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%
% Text Node
\draw (285.79,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (44,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (307,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (548.79,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw    (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw    (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw    (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw [dash pattern=on 1pt off 1.8pt]   (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw    (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw    (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw   [dash pattern=on 1pt off 1.8pt] (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw    (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%%%
%Straight Lines [id:da4740373056766862] 
\draw  [dash pattern=on 1pt off 1.8pt]  (68.19,25) -- (86.88,50) ;
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (291.19,50) -- (271.51,92) ;
\draw [fill=red, color=red] (68.19,25) circle (1.5pt);
\draw [fill=red, color=red] (291.19,50) circle (1.5pt);
%Straight Lines [id:da6209237898958628] 
\draw    (332.17,25) -- (350.85,50) ;
%Straight Lines [id:da9495529365812863] 
\draw    (555.17,50) -- (535.49,92) ;
\draw [fill=red, color=red] (332.17,25) circle (1.5pt);
\draw [fill=red, color=red] (555.17,50) circle (1.5pt);
%%
%Curve Lines [id:da7682362388732531] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,50) .. controls (118.19,31.28) and (243.19,31.28) .. (271.51,50) ;
%Curve Lines [id:da016980484443912314] 
\draw [dash pattern=on 1pt off 1.8pt]   (86.88,92) .. controls (108.19,116.28) and (193.19,96.28) .. (205.02,135) ;
%Curve Lines [id:da2955153775752395] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,135) .. controls (166.19,101.28) and (196.19,118.28) .. (205.02,92) ;
%%
%Curve Lines [id:da5472572662285651] 
\draw    (350.85,50) .. controls (382.17,34.86) and (507.17,34.86) .. (535.49,50) ;
%Curve Lines [id:da44555668552157335] 
\draw    (350.85,92) .. controls (372.17,119.86) and (457.17,99.86) .. (469,135) ;
%Curve Lines [id:da9044925125813632] 
\draw    (417.34,135) .. controls (430.17,104.86) and (460.17,121.86) .. (469,92) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (65,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (265,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (330,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (527,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%
% Text Node
\draw (285.79,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (44,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (307,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (548.79,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw    (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw    (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw    (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw    (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%%%
%Straight Lines [id:da4740373056766862] 
\draw  [dash pattern=on 1pt off 1.8pt]  (68.19,25) -- (86.88,50) ;
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (291.19,50) -- (271.51,92) ;
\draw [fill=red, color=red] (68.19,25) circle (1.5pt);
\draw [fill=red, color=red] (291.19,50) circle (1.5pt);
%Straight Lines [id:da6209237898958628] 
\draw    (332.17,25) -- (350.85,50) ;
%Straight Lines [id:da9495529365812863] 
\draw    (555.17,50) -- (535.49,92) ;
\draw [fill=red, color=red] (332.17,25) circle (1.5pt);
\draw [fill=red, color=red] (555.17,50) circle (1.5pt);
%
%Curve Lines [id:da7682362388732531] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,135) .. controls (159.19,151.28) and (198.19,153.28) .. (205.02,135) ;
%Curve Lines [id:da016980484443912314] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,92) .. controls (161.19,70.28) and (237.19,54.28) .. (271.51,50) ;
%Curve Lines [id:da2955153775752395] 
\draw [dash pattern=on 1pt off 1.8pt]   (205.02,92) .. controls (192.19,64.28) and (164.19,77.28) .. (153.37,50) ;
%
%Curve Lines [id:da0053922963318076] 
\draw    (469,92) .. controls (456.17,67.86) and (428.17,80.86) .. (417.34,50) ;
%Curve Lines [id:da3715188560923304] 
\draw    (417.34,92) .. controls (425.17,73.86) and (501.17,57.86) .. (535.49,50) ;
%Curve Lines [id:da7715041084892262] 
\draw    (417.34,135) .. controls (423.17,154.86) and (462.17,156.86) .. (469,135) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (65,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (265,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (330,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (527,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%
% Text Node
\draw (285.79,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (44,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (307,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (548.79,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw    (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw    (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw    (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw    (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%%%
%Straight Lines [id:da4740373056766862] 
\draw  [dash pattern=on 1pt off 1.8pt]  (68.19,25) -- (86.88,50) ;
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (291.19,50) -- (271.51,92) ;
\draw [fill=red, color=red] (68.19,25) circle (1.5pt);
\draw [fill=red, color=red] (291.19,50) circle (1.5pt);
%Straight Lines [id:da6209237898958628] 
\draw    (332.17,25) -- (350.85,50) ;
%Straight Lines [id:da9495529365812863] 
\draw    (555.17,50) -- (535.49,92) ;
\draw [fill=red, color=red] (332.17,25) circle (1.5pt);
\draw [fill=red, color=red] (555.17,50) circle (1.5pt);
%%
%Curve Lines [id:da7682362388732531] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,135) .. controls (159.19,151.28) and (198.19,153.28) .. (205.02,135) ;
%Curve Lines [id:da016980484443912314] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,92) .. controls (163.19,118.28) and (247.19,115.28) .. (271.51,135) ;
%Curve Lines [id:da2955153775752395] 
\draw  [dash pattern=on 1pt off 1.8pt]  (271.51,92) .. controls (259.19,71.28) and (163.19,71.28) .. (153.37,92) ;
%%
%Curve Lines [id:da2432713649853826] 
\draw    (535.49,92) .. controls (523.17,74.86) and (427.17,74.86) .. (417.34,92) ;
%Curve Lines [id:da46431794964127926] 
\draw    (417.34,92) .. controls (427.17,121.86) and (511.17,118.86) .. (535.49,135) ;
%Curve Lines [id:da7702136035796097] 
\draw    (417.34,135) .. controls (423.17,154.86) and (462.17,156.86) .. (469,135) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (65,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (265,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (330,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (527,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%
% Text Node
\draw (285.79,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (44,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (307,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (548.79,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw    (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw    (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw   [dash pattern=on 1pt off 1.8pt] (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw    (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw    (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%%%
%Straight Lines [id:da4740373056766862] 
\draw  [dash pattern=on 1pt off 1.8pt]  (68.19,25) -- (86.88,50) ;
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (291.19,50) -- (271.51,92) ;
\draw [fill=red, color=red] (68.19,25) circle (1.5pt);
\draw [fill=red, color=red] (291.19,50) circle (1.5pt);
%Straight Lines [id:da6209237898958628] 
\draw    (332.17,25) -- (350.85,50) ;
%Straight Lines [id:da9495529365812863] 
\draw    (555.17,50) -- (535.49,92) ;
\draw [fill=red, color=red] (332.17,25) circle (1.5pt);
\draw [fill=red, color=red] (555.17,50) circle (1.5pt);
%%
%Curve Lines [id:da7682362388732531] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,135) .. controls (92.7,150.75) and (264.68,153.8) .. (271.51,135) ;
%Curve Lines [id:da016980484443912314] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,92) .. controls (100.19,75.28) and (206.19,73.28) .. (205.02,50) ;
%Curve Lines [id:da2955153775752395] 
\draw  [dash pattern=on 1pt off 1.8pt]  (271.51,92) .. controls (259.19,71.28) and (163.19,71.28) .. (153.37,92) ;
%%
%Curve Lines [id:da2432713649853826] 
\draw    (535.49,92) .. controls (523.17,74.86) and (427.17,74.86) .. (417.34,92) ;
%Curve Lines [id:da819712165049082] 
\draw    (350.85,92) .. controls (364.17,78.86) and (470.17,76.86) .. (469,50) ;
%Curve Lines [id:da15197636789291247] 
\draw    (350.85,135) .. controls (356.68,154.33) and (528.66,157.38) .. (535.49,135) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (65,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (265,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (330,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (527,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%
% Text Node
\draw (285.79,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (44,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (307,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (548.79,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw   [dash pattern=on 1pt off 1.8pt] (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw    (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw    (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw   [dash pattern=on 1pt off 1.8pt] (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw    (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw    (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%%%
%Straight Lines [id:da4740373056766862] 
\draw  [dash pattern=on 1pt off 1.8pt]  (68.19,25) -- (86.88,50) ;
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (291.19,50) -- (271.51,92) ;
\draw [fill=red, color=red] (68.19,25) circle (1.5pt);
\draw [fill=red, color=red] (291.19,50) circle (1.5pt);
%Straight Lines [id:da6209237898958628] 
\draw    (332.17,25) -- (350.85,50) ;
%Straight Lines [id:da9495529365812863] 
\draw    (555.17,50) -- (535.49,92) ;
\draw [fill=red, color=red] (332.17,25) circle (1.5pt);
\draw [fill=red, color=red] (555.17,50) circle (1.5pt);
%%
%Curve Lines [id:da7682362388732531] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,135) .. controls (92.7,150.75) and (264.68,153.8) .. (271.51,135) ;
%Curve Lines [id:da2955153775752395] 
\draw  [dash pattern=on 1pt off 1.8pt]  (205.02,50) .. controls (197.52,37.46) and (183.63,32.32) .. (171.7,35.25) .. controls (164.05,37.14) and (157.2,42.33) .. (153.37,50) ;
%Straight Lines [id:da06873383105867026] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,50) -- (271.51,92) ;
%
%Curve Lines [id:da15197636789291247] 
\draw    (350.85,135) .. controls (356.68,154.33) and (528.66,157.38) .. (535.49,135) ;
%Curve Lines [id:da991943679944286] 
\draw    (469,50) .. controls (461.49,41.03) and (447.6,35.9) .. (435.67,38.83) .. controls (428.02,40.71) and (421.18,45.91) .. (417.34,50) ;
%Straight Lines [id:da23729912337741754] 
\draw    (350.85,50) -- (535.49,92) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (65,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (265,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (330,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (527,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%
% Text Node
\draw (285.79,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (44,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (307,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (548.79,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw    (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw    (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw    (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw    (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%%%
%Straight Lines [id:da4740373056766862] 
\draw  [dash pattern=on 1pt off 1.8pt]  (68.19,25) -- (86.88,50) ;
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (291.19,50) -- (271.51,92) ;
\draw [fill=red, color=red] (68.19,25) circle (1.5pt);
\draw [fill=red, color=red] (291.19,50) circle (1.5pt);
%Straight Lines [id:da6209237898958628] 
\draw    (332.17,25) -- (350.85,50) ;
%Straight Lines [id:da9495529365812863] 
\draw    (555.17,50) -- (535.49,92) ;
\draw [fill=red, color=red] (332.17,25) circle (1.5pt);
\draw [fill=red, color=red] (555.17,50) circle (1.5pt);
%%
%Curve Lines [id:da7682362388732531] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,135) .. controls (163.19,151.28) and (195.19,151.28) .. (205.02,135) ;
%Curve Lines [id:da2955153775752395] 
\draw  [dash pattern=on 1pt off 1.8pt]  (271.51,50) .. controls (222.19,32.28) and (125.19,31.28) .. (86.88,50) ;
%Straight Lines [id:da06873383105867026] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,50) -- (271.51,92) ;
%%
%Curve Lines [id:da19808386870728234] 
\draw    (535.49,50) .. controls (486.17,35.86) and (389.17,34.86) .. (350.85,50) ;
%Straight Lines [id:da27721505473896] 
\draw    (350.85,50) -- (535.49,92) ;
%Curve Lines [id:da09669151593795355] 
\draw    (417.34,135) .. controls (427.17,154.86) and (459.17,154.86) .. (469,135) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (65,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (265,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (330,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (527,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%
% Text Node
\draw (285.79,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (44,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (307,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (548.79,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw    (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw    (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw   [dash pattern=on 1pt off 1.8pt] (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw    (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw    (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%%%
%Straight Lines [id:da4740373056766862] 
\draw  [dash pattern=on 1pt off 1.8pt]  (68.19,25) -- (86.88,50) ;
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (291.19,50) -- (271.51,92) ;
\draw [fill=red, color=red] (68.19,25) circle (1.5pt);
\draw [fill=red, color=red] (291.19,50) circle (1.5pt);
%Straight Lines [id:da6209237898958628] 
\draw    (332.17,25) -- (350.85,50) ;
%Straight Lines [id:da9495529365812863] 
\draw    (555.17,50) -- (535.49,92) ;
\draw [fill=red, color=red] (332.17,25) circle (1.5pt);
\draw [fill=red, color=red] (555.17,50) circle (1.5pt);
%%
%Curve Lines [id:da7682362388732531] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,135) .. controls (92.7,150.75) and (264.68,153.8) .. (271.51,135) ;
%Curve Lines [id:da2955153775752395] 
\draw  [dash pattern=on 1pt off 1.8pt]  (205.02,50) .. controls (197.52,37.46) and (183.63,32.32) .. (171.7,35.25) .. controls (164.05,37.14) and (157.2,42.33) .. (153.37,50) ;
%Curve Lines [id:da21069042868619614] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,92) .. controls (101.19,68.28) and (190.19,69.28) .. (205.02,92) ;
%
%Curve Lines [id:da15197636789291247] 
\draw    (350.85,135) .. controls (356.68,154.33) and (528.66,157.38) .. (535.49,135) ;
%Curve Lines [id:da991943679944286] 
\draw    (469,50) .. controls (461.49,41.03) and (447.6,35.9) .. (435.67,38.83) .. controls (428.02,40.71) and (421.18,45.91) .. (417.34,50) ;
%Curve Lines [id:da0679627497691424] 
\draw    (350.85,92) .. controls (365.17,71.86) and (454.17,72.86) .. (469,92) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (65,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (265,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (330,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (527,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%
% Text Node
\draw (285.79,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (44,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (307,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (548.79,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
\end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw    (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw    (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw    (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw    (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%%%
%Straight Lines [id:da4740373056766862] 
\draw  [dash pattern=on 1pt off 1.8pt]  (68.19,25) -- (86.88,50) ;
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (291.19,50) -- (271.51,92) ;
\draw [fill=red, color=red] (68.19,25) circle (1.5pt);
\draw [fill=red, color=red] (291.19,50) circle (1.5pt);
%Straight Lines [id:da6209237898958628] 
\draw    (332.17,25) -- (350.85,50) ;
%Straight Lines [id:da9495529365812863] 
\draw    (555.17,50) -- (535.49,92) ;
\draw [fill=red, color=red] (332.17,25) circle (1.5pt);
\draw [fill=red, color=red] (555.17,50) circle (1.5pt);
%%
%Curve Lines [id:da7682362388732531] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,135) .. controls (163.19,151.28) and (195.19,151.28) .. (205.02,135) ;
%Curve Lines [id:da2955153775752395] 
\draw  [dash pattern=on 1pt off 1.8pt]  (271.51,50) .. controls (222.19,32.28) and (125.19,31.28) .. (86.88,50) ;
%Curve Lines [id:da3282139613873343] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,50) .. controls (127.19,56.28) and (199.19,89.28) .. (205.02,135) ;
%Curve Lines [id:da6173237627079433] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,92) .. controls (115.19,111.28) and (199.19,89.28) .. (205.02,135) ;
%Curve Lines [id:da37074588614744153] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,135) .. controls (127.19,122.28) and (197.19,120.28) .. (205.02,92) ;
%%
%Curve Lines [id:da29702597032683964] 
\draw    (535.49,50) .. controls (486.17,35.86) and (389.17,34.86) .. (350.85,50) ;
%Curve Lines [id:da8515650163361093] 
\draw    (350.85,50) .. controls (391.17,59.86) and (463.17,92.86) .. (469,135) ;
%Curve Lines [id:da13434529755971436] 
\draw    (350.85,92) .. controls (379.17,114.86) and (463.17,92.86) .. (469,135) ;
%Curve Lines [id:da5728906461549803] 
\draw    (350.85,135) .. controls (391.17,125.86) and (461.17,123.86) .. (469,92) ;
%Curve Lines [id:da4814449019665612] 
\draw    (417.34,135) .. controls (427.17,154.86) and (459.17,154.86) .. (469,135) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (65,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (265,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (330,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (527,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%
% Text Node
\draw (285.79,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (44,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (307,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (548.79,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
\end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw [dash pattern=on 1pt off 1.8pt]   (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw    (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw    (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw    (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw    (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw    (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%%%
%Straight Lines [id:da8419087674111325] 
\draw  [dash pattern=on 1pt off 1.8pt]  (224.19,50) -- (205.02,92) ;
%Straight Lines [id:da40786166906911103] 
\draw  [dash pattern=on 1pt off 1.8pt]  (290.68,50) -- (271.51,92) ;
\draw [fill=red, color=red] (224.19,50) circle (1.5pt);
\draw [fill=red, color=red] (290.68,50) circle (1.5pt);
%Curve Lines [id:da7650174212197769] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,135) .. controls (165.19,156.28) and (195.19,157.28) .. (205.02,135) ;
%Curve Lines [id:da8302008492126123] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,135) .. controls (130.19,181.28) and (232.19,183.28) .. (271.51,135) ;
%Straight Lines [id:da08438687236415943] 
\draw    (488.17,50) -- (469,92) ;
%Straight Lines [id:da8748052053625119] 
\draw    (554.66,50) -- (535.49,92) ;
\draw [fill=red, color=red] (488.17,50) circle (1.5pt);
\draw [fill=red, color=red] (554.66,50) circle (1.5pt);
%Curve Lines [id:da18795339663258015] 
\draw    (417.34,135) .. controls (429.17,159.86) and (459.17,160.86) .. (469,135) ;
%Curve Lines [id:da8322757552236668] 
\draw    (350.85,135) .. controls (394.17,184.86) and (496.17,186.86) .. (535.49,135) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (65,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (265,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (330,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (527,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
% Text Node
\draw (217,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (284,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (482,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (549,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
\end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw    (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw    (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw    (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw    (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw    (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw    (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw    (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%%%
%Straight Lines [id:da8419087674111325] 
\draw  [dash pattern=on 1pt off 1.8pt]  (224.19,50) -- (205.02,92) ;
%Straight Lines [id:da40786166906911103] 
\draw  [dash pattern=on 1pt off 1.8pt]  (290.68,50) -- (271.51,92) ;
\draw [fill=red, color=red] (224.19,50) circle (1.5pt);
\draw [fill=red, color=red] (290.68,50) circle (1.5pt);
%Curve Lines [id:da7650174212197769] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,92) .. controls (164.19,116.28) and (188.19,153.28) .. (205.02,135) ;
%Curve Lines [id:da8302008492126123] 
\draw [dash pattern=on 1pt off 1.8pt]  (153.37,135) .. controls (196.68,181.8) and (232.19,183.28) .. (271.51,135) ;
%Straight Lines [id:da08438687236415943] 
\draw    (488.17,50) -- (469,92) ;
%Straight Lines [id:da8748052053625119] 
\draw    (554.66,50) -- (535.49,92) ;
\draw [fill=red, color=red] (488.17,50) circle (1.5pt);
\draw [fill=red, color=red] (554.66,50) circle (1.5pt);
%Curve Lines [id:da18795339663258015] 
\draw    (417.34,92) .. controls (429.17,117.81) and (450.19,161.28) .. (469,135) ;
%Curve Lines [id:da8322757552236668] 
\draw    (417.34,135) .. controls (460.66,185.38) and (496.17,186.86) .. (535.49,135) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (65,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (265,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (330,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (527,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
% Text Node
\draw (217,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (284,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (482,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (549,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw    (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw    (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw    (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw    (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw    (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw   [dash pattern=on 1pt off 1.8pt] (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (290,25) -- (271.51,50) ;
%Straight Lines [id:da7668639548439828] 
\draw  [dash pattern=on 1pt off 1.8pt]  (271.51,135) -- (290,160) ;
\draw [fill=red, color=red] (290,25) circle (1.5pt);
\draw [fill=red, color=red] (290,160) circle (1.5pt);
%
%Straight Lines [id:da565032612278829] 
\draw    (555,25) -- (535.49,50) ;
%Straight Lines [id:da6476648239176266] 
\draw    (535.49,135) -- (555,160) ;
\draw [fill=red, color=red] (555,25) circle (1.5pt);
\draw [fill=red, color=red] (555,160) circle (1.5pt);
%Curve Lines [id:da6244652523114358] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,135) .. controls (167.19,155.28) and (192.19,154.28) .. (205.02,135) ;
%Curve Lines [id:da7807701374776033] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,135) .. controls (100.19,174.28) and (188.19,174.28) .. (205.02,135) ;
%Curve Lines [id:da24959118179211548] 
\draw    (417.34,135) .. controls (431.17,158.86) and (456.17,157.86) .. (469,135) ;
%Curve Lines [id:da29093048430844815] 
\draw    (350.85,135) .. controls (364.17,177.86) and (452.17,177.86) .. (469,135) ;
%%
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (65,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (276,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (330,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (540,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%
% Text Node
\draw (282,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (282,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
%%%
% Text Node
\draw (545,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (545,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw    (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw    (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw    (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw   [dash pattern=on 1pt off 1.8pt] (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (290,25) -- (271.51,50) ;
%Straight Lines [id:da7668639548439828] 
\draw  [dash pattern=on 1pt off 1.8pt]  (271.51,135) -- (290,160) ;
\draw [fill=red, color=red] (290,25) circle (1.5pt);
\draw [fill=red, color=red] (290,160) circle (1.5pt);
%
%Straight Lines [id:da565032612278829] 
\draw    (555,25) -- (535.49,50) ;
%Straight Lines [id:da6476648239176266] 
\draw    (535.49,135) -- (555,160) ;
\draw [fill=red, color=red] (555,25) circle (1.5pt);
\draw [fill=red, color=red] (555,160) circle (1.5pt);
%Curve Lines [id:da6244652523114358] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,135) .. controls (167.19,155.28) and (192.19,154.28) .. (205.02,135) ;
%Curve Lines [id:da7807701374776033] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,50) .. controls (102.19,16.28) and (187.19,17.28) .. (205.02,50) ;
%Curve Lines [id:da24959118179211548] 
\draw    (417.34,135) .. controls (431.17,158.86) and (456.17,157.86) .. (469,135) ;
%Curve Lines [id:da1617281504758965] 
\draw    (350.85,50) .. controls (366.17,19.86) and (451.17,20.86) .. (469,50) ;
%%
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (65,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (276,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (330,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (540,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%
% Text Node
\draw (282,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (282,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
%%%
% Text Node
\draw (545,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (545,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
\end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw    (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw    (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw    (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw    (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw    (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw   [dash pattern=on 1pt off 1.8pt] (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (290,25) -- (271.51,50) ;
%Straight Lines [id:da7668639548439828] 
\draw  [dash pattern=on 1pt off 1.8pt]  (271.51,135) -- (290,160) ;
\draw [fill=red, color=red] (290,25) circle (1.5pt);
\draw [fill=red, color=red] (290,160) circle (1.5pt);
%
%Straight Lines [id:da565032612278829] 
\draw    (555,25) -- (535.49,50) ;
%Straight Lines [id:da6476648239176266] 
\draw    (535.49,135) -- (555,160) ;
\draw [fill=red, color=red] (555,25) circle (1.5pt);
\draw [fill=red, color=red] (555,160) circle (1.5pt);
%Curve Lines [id:da6244652523114358] 
\draw [dash pattern=on 1pt off 1.8pt]   (153.37,135) .. controls (167.19,155.28) and (192.19,154.28) .. (205.02,135) ;
%Curve Lines [id:da24959118179211548] 
\draw    (417.34,135) .. controls (431.17,158.86) and (456.17,157.86) .. (469,135) ;
%Straight Lines [id:da8165566811232188] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,92) -- (271.51,50) ;
%Straight Lines [id:da8019795823831013] 
\draw    (350.85,92) -- (535.49,50) ;
%%
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (65,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (276,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (330,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (540,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%
% Text Node
\draw (282,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (282,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
%%%
% Text Node
\draw (545,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (545,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
\end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw    (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw    (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw    (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw    (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw    (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw    (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw    (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (290,25) -- (271.51,50) ;
%Straight Lines [id:da7668639548439828] 
\draw  [dash pattern=on 1pt off 1.8pt]  (271.51,135) -- (290,160) ;
\draw [fill=red, color=red] (290,25) circle (1.5pt);
\draw [fill=red, color=red] (290,160) circle (1.5pt);
%
%Straight Lines [id:da565032612278829] 
\draw    (555,25) -- (535.49,50) ;
%Straight Lines [id:da6476648239176266] 
\draw    (535.49,135) -- (555,160) ;
\draw [fill=red, color=red] (555,25) circle (1.5pt);
\draw [fill=red, color=red] (555,160) circle (1.5pt);
%Curve Lines [id:da6244652523114358] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,92) .. controls (168.19,70.28) and (197.19,75.28) .. (205.02,92) ;
%Curve Lines [id:da24959118179211548] 
\draw    (417.34,92) .. controls (431.19,76.28) and (460.19,75.28) .. (469,92) ;
%Straight Lines [id:da8165566811232188] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,92) -- (271.51,135) ;
%Straight Lines [id:da8019795823831013] 
\draw    (350.85,92) -- (535.49,135) ;
%%
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (65,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (276,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (330,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (540,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%
% Text Node
\draw (282,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (282,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
%%%
% Text Node
\draw (545,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (545,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
\end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw    (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw    (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw    (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw    (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw    (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw   [dash pattern=on 1pt off 1.8pt] (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw   [dash pattern=on 1pt off 1.8pt] (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (290,25) -- (271.51,50) ;
%Straight Lines [id:da7668639548439828] 
\draw  [dash pattern=on 1pt off 1.8pt]  (271.51,135) -- (290,160) ;
\draw [fill=red, color=red] (290,25) circle (1.5pt);
\draw [fill=red, color=red] (290,160) circle (1.5pt);
%
%Straight Lines [id:da565032612278829] 
\draw    (555,25) -- (535.49,50) ;
%Straight Lines [id:da6476648239176266] 
\draw    (535.49,135) -- (555,160) ;
\draw [fill=red, color=red] (555,25) circle (1.5pt);
\draw [fill=red, color=red] (555,160) circle (1.5pt);
%Curve Lines [id:da6244652523114358] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,135) .. controls (167.19,155.28) and (192.19,154.28) .. (205.02,135) ;
%Curve Lines [id:da7807701374776033] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,92) .. controls (102.19,58.32) and (187.19,59.32) .. (205.02,92) ;
%Curve Lines [id:da24959118179211548] 
\draw    (417.34,135) .. controls (431.17,158.86) and (456.17,157.86) .. (469,135) ;
%Curve Lines [id:da1617281504758965] 
\draw    (350.85,92) .. controls (366.17,61.9) and (451.17,62.9) .. (469,92) ;
%%
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (65,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (276,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (330,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (540,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%
% Text Node
\draw (282,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (282,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
%%%
% Text Node
\draw (545,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (545,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
\end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw    (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw    (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw    (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw    (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw    (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw   [dash pattern=on 1pt off 1.8pt] (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw   [dash pattern=on 1pt off 1.8pt] (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (290,25) -- (271.51,50) ;
%Straight Lines [id:da7668639548439828] 
\draw  [dash pattern=on 1pt off 1.8pt]  (271.51,135) -- (290,160) ;
\draw [fill=red, color=red] (290,25) circle (1.5pt);
\draw [fill=red, color=red] (290,160) circle (1.5pt);
%
%Straight Lines [id:da565032612278829] 
\draw    (555,25) -- (535.49,50) ;
%Straight Lines [id:da6476648239176266] 
\draw    (535.49,135) -- (555,160) ;
\draw [fill=red, color=red] (555,25) circle (1.5pt);
\draw [fill=red, color=red] (555,160) circle (1.5pt);
%Curve Lines [id:da6244652523114358] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,135) .. controls (167.19,155.28) and (192.19,154.28) .. (205.02,135) ;
%Curve Lines [id:da24959118179211548] 
\draw    (417.34,135) .. controls (431.17,158.86) and (456.17,157.86) .. (469,135) ;
%Straight Lines [id:da8165566811232188] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,92) -- (205.02,50) ;
%Straight Lines [id:da8019795823831013] 
\draw    (417.34,92) -- (469,50) ;
%%
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (65,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (276,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (330,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (540,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%
% Text Node
\draw (282,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (282,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
%%%
% Text Node
\draw (545,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (545,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
\end{tikzpicture}

==> (inline-40) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw    (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw    (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw    (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw    (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw    (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (290,25) -- (271.51,50) ;
%Straight Lines [id:da6586267558947863] 
\draw  [dash pattern=on 1pt off 1.8pt]  (224.19,50) -- (205.02,92) ;
\draw [fill=red, color=red] (290,25) circle (1.5pt);
\draw [fill=red, color=red] (224.19,50) circle (1.5pt);
%
%Straight Lines [id:da565032612278829] 
\draw    (555,25) -- (535.49,50) ;
%Straight Lines [id:da5773030917943236] 
\draw    (488.17,50) -- (469,92) ;
\draw [fill=red, color=red] (555,25) circle (1.5pt);
\draw [fill=red, color=red] (488.17,50) circle (1.5pt);
%%
%Curve Lines [id:da3294783034884712] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,135) .. controls (167.19,155.28) and (192.19,154.28) .. (205.02,135) ;
%Curve Lines [id:da4167248950248743] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,135) .. controls (100.19,174.28) and (188.19,174.28) .. (205.02,135) ;
%Curve Lines [id:da4226768561906977] 
\draw    (417.34,135) .. controls (431.17,158.86) and (456.17,157.86) .. (469,135) ;
%Curve Lines [id:da3111986400944762] 
\draw    (350.85,135) .. controls (364.17,177.86) and (452.17,177.86) .. (469,135) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (65,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (276,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (330,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (540,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%
% Text Node
\draw (282,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (215,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
%%%
% Text Node
\draw (480,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (545,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
\end{tikzpicture}

==> (inline-41) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw    (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw    (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw    (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (290,25) -- (271.51,50) ;
%Straight Lines [id:da6586267558947863] 
\draw  [dash pattern=on 1pt off 1.8pt]  (224.19,50) -- (205.02,92) ;
\draw [fill=red, color=red] (290,25) circle (1.5pt);
\draw [fill=red, color=red] (224.19,50) circle (1.5pt);
%
%Straight Lines [id:da565032612278829] 
\draw    (555,25) -- (535.49,50) ;
%Straight Lines [id:da5773030917943236] 
\draw    (488.17,50) -- (469,92) ;
\draw [fill=red, color=red] (555,25) circle (1.5pt);
\draw [fill=red, color=red] (488.17,50) circle (1.5pt);
%%
%Curve Lines [id:da3294783034884712] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,135) .. controls (167.19,155.28) and (192.19,154.28) .. (205.02,135) ;
%Curve Lines [id:da4167248950248743] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,50) .. controls (108.19,21.28) and (188.19,21.28) .. (205.02,50) ;
%Curve Lines [id:da4226768561906977] 
\draw    (417.34,135) .. controls (431.17,158.86) and (456.17,157.86) .. (469,135) ;
%Curve Lines [id:da5459627781600935] 
\draw    (350.85,50) .. controls (372.17,24.86) and (452.17,24.86) .. (469,50) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (65,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (276,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (330,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (540,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%
% Text Node
\draw (282,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (215,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
%%%
% Text Node
\draw (480,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (545,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
\end{tikzpicture}

==> (inline-42) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw    (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw    (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw    (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw    (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw    (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw    (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw    (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (290,25) -- (271.51,50) ;
%Straight Lines [id:da6586267558947863] 
\draw  [dash pattern=on 1pt off 1.8pt]  (224.19,50) -- (205.02,92) ;
\draw [fill=red, color=red] (290,25) circle (1.5pt);
\draw [fill=red, color=red] (224.19,50) circle (1.5pt);
%
%Straight Lines [id:da565032612278829] 
\draw    (555,25) -- (535.49,50) ;
%Straight Lines [id:da5773030917943236] 
\draw    (488.17,50) -- (469,92) ;
\draw [fill=red, color=red] (555,25) circle (1.5pt);
\draw [fill=red, color=red] (488.17,50) circle (1.5pt);
%%
%Curve Lines [id:da5769027729064524] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,92) .. controls (167.19,108.28) and (183.19,153.28) .. (205.02,135) ;
%Curve Lines [id:da009756602876233034] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,135) .. controls (165.19,100.28) and (247.19,111.28) .. (271.51,92) ;
%Curve Lines [id:da045750655251294514] 
\draw    (417.34,92) .. controls (431.17,111.86) and (447.17,156.86) .. (469,135) ;
%Curve Lines [id:da2696197949605419] 
\draw    (417.34,135) .. controls (429.17,103.86) and (511.17,114.86) .. (535.49,92) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (65,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (276,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (330,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (540,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%
% Text Node
\draw (282,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (215,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
%%%
% Text Node
\draw (480,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (545,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
\end{tikzpicture}

==> (inline-43) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw    (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw    (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw    (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw    (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw    (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (290,25) -- (271.51,50) ;
%Straight Lines [id:da6586267558947863] 
\draw  [dash pattern=on 1pt off 1.8pt]  (224.19,50) -- (205.02,92) ;
\draw [fill=red, color=red] (290,25) circle (1.5pt);
\draw [fill=red, color=red] (224.19,50) circle (1.5pt);
%
%Straight Lines [id:da565032612278829] 
\draw    (555,25) -- (535.49,50) ;
%Straight Lines [id:da5773030917943236] 
\draw    (488.17,50) -- (469,92) ;
\draw [fill=red, color=red] (555,25) circle (1.5pt);
\draw [fill=red, color=red] (488.17,50) circle (1.5pt);
%%
%Curve Lines [id:da3294783034884712] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,135) .. controls (167.19,155.28) and (192.19,154.28) .. (205.02,135) ;
%Curve Lines [id:da4226768561906977] 
\draw    (417.34,135) .. controls (431.17,158.86) and (456.17,157.86) .. (469,135) ;
%Straight Lines [id:da025858939404195702] 
\draw  [dash pattern=on 1pt off 1.8pt]  (205.02,50) -- (153.37,92) ;
%Straight Lines [id:da4789199900394978] 
\draw    (469,50) -- (417.34,92) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (65,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (276,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (330,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (540,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%
% Text Node
\draw (282,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (215,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
%%%
% Text Node
\draw (480,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (545,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
\end{tikzpicture}

==> (inline-44) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw    (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw    (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw    (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw    (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw    (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (290,25) -- (271.51,50) ;
%Straight Lines [id:da6586267558947863] 
\draw  [dash pattern=on 1pt off 1.8pt]  (224.19,50) -- (205.02,92) ;
\draw [fill=red, color=red] (290,25) circle (1.5pt);
\draw [fill=red, color=red] (224.19,50) circle (1.5pt);
%
%Straight Lines [id:da565032612278829] 
\draw    (555,25) -- (535.49,50) ;
%Straight Lines [id:da5773030917943236] 
\draw    (488.17,50) -- (469,92) ;
\draw [fill=red, color=red] (555,25) circle (1.5pt);
\draw [fill=red, color=red] (488.17,50) circle (1.5pt);
%%
%Curve Lines [id:da3294783034884712] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,135) .. controls (167.19,155.28) and (192.19,154.28) .. (205.02,135) ;
%Curve Lines [id:da4167248950248743] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,92) .. controls (108.19,63.32) and (188.19,63.32) .. (205.02,92) ;
%Curve Lines [id:da4226768561906977] 
\draw    (417.34,135) .. controls (431.17,158.86) and (456.17,157.86) .. (469,135) ;
%Curve Lines [id:da5459627781600935] 
\draw    (350.85,92) .. controls (372.17,66.9) and (452.17,66.9) .. (469,92) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (65,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (276,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (330,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (540,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%
% Text Node
\draw (282,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (215,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
%%%
% Text Node
\draw (480,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (545,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
\end{tikzpicture}

==> (inline-45) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw    (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw    (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw    (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw    (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw    (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (290,25) -- (271.51,50) ;
%Straight Lines [id:da6586267558947863] 
\draw  [dash pattern=on 1pt off 1.8pt]  (224.19,50) -- (205.02,92) ;
\draw [fill=red, color=red] (290,25) circle (1.5pt);
\draw [fill=red, color=red] (224.19,50) circle (1.5pt);
%
%Straight Lines [id:da565032612278829] 
\draw    (555,25) -- (535.49,50) ;
%Straight Lines [id:da5773030917943236] 
\draw    (488.17,50) -- (469,92) ;
\draw [fill=red, color=red] (555,25) circle (1.5pt);
\draw [fill=red, color=red] (488.17,50) circle (1.5pt);
%%
%Curve Lines [id:da9505680582287304] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,50) .. controls (168.19,31.28) and (192.19,32.28) .. (205.02,50) ;
%Curve Lines [id:da8321209993437495] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,92) .. controls (168.19,73.32) and (258.68,74.85) .. (271.51,92) ;
%Curve Lines [id:da8527986119406237] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,92) .. controls (101.19,65.28) and (262.19,64.28) .. (271.51,92) ;
%Straight Lines [id:da7338192601062736] 
\draw  [dash pattern=on 1pt off 1.8pt]  (205.02,50) -- (153.37,135) ;
%%%
%Curve Lines [id:da2334206519375761] 
\draw    (417.34,50) .. controls (432.17,34.86) and (456.17,35.86) .. (469,50) ;
%Curve Lines [id:da991304870269569] 
\draw    (417.34,92) .. controls (432.17,76.9) and (522.66,78.43) .. (535.49,92) ;
%Curve Lines [id:da9278769153961302] 
\draw    (350.85,92) .. controls (365.17,68.86) and (526.17,67.86) .. (535.49,92) ;
%Straight Lines [id:da8532289897927507] 
\draw    (469,50) -- (417.34,135) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (65,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (276,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (330,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (540,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%
% Text Node
\draw (282,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (215,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
%%%
% Text Node
\draw (480,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (545,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
\end{tikzpicture}

==> (inline-46) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw    (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw    (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw    (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw    (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw    (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (290,25) -- (271.51,50) ;
%Straight Lines [id:da6586267558947863] 
\draw  [dash pattern=on 1pt off 1.8pt]  (224.19,50) -- (205.02,92) ;
\draw [fill=red, color=red] (290,25) circle (1.5pt);
\draw [fill=red, color=red] (224.19,50) circle (1.5pt);
%
%Straight Lines [id:da565032612278829] 
\draw    (555,25) -- (535.49,50) ;
%Straight Lines [id:da5773030917943236] 
\draw    (488.17,50) -- (469,92) ;
\draw [fill=red, color=red] (555,25) circle (1.5pt);
\draw [fill=red, color=red] (488.17,50) circle (1.5pt);
%%
%Curve Lines [id:da9505680582287304] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,50) .. controls (168.19,31.28) and (192.19,32.28) .. (205.02,50) ;
%Curve Lines [id:da8321209993437495] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,50) .. controls (172.19,69.28) and (192.19,72.28) .. (205.02,92) ;
%Curve Lines [id:da8527986119406237] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,92) .. controls (109.19,71.28) and (249.19,71.28) .. (271.51,92) ;
%Curve Lines [id:da616971066172898] 
\draw   [dash pattern=on 1pt off 1.8pt] (153.37,135) .. controls (160.19,101.28) and (244.19,103.28) .. (271.51,92) ;
%%
%Curve Lines [id:da2334206519375761] 
\draw    (417.34,50) .. controls (432.17,34.86) and (456.17,35.86) .. (469,50) ;
%Curve Lines [id:da991304870269569] 
\draw    (417.34,50) .. controls (440.19,79.28) and (456.17,77.9) .. (469,92) ;
%Curve Lines [id:da9278769153961302] 
\draw    (350.85,92) .. controls (377.19,71.28) and (510.19,72.28) .. (535.49,92) ;
%Curve Lines [id:da11220026182783305] 
\draw    (417.34,135) .. controls (424.17,104.86) and (508.17,106.86) .. (535.49,92) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (65,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (276,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (330,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (540,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%
% Text Node
\draw (282,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (215,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
%%%
% Text Node
\draw (480,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (545,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
\end{tikzpicture}

==> (inline-47) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw    (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw    (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw    (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw   [dash pattern=on 1pt off 1.8pt] (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%%%
%Straight Lines [id:da4740373056766862] 
\draw  [dash pattern=on 1pt off 1.8pt]  (70.19,50) -- (86.88,92) ;
%Straight Lines [id:da772953990048151] 
\draw  [dash pattern=on 1pt off 1.8pt]  (136.19,50) -- (153.37,92) ;
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (290,25) -- (271.51,50) ;
%Straight Lines [id:da7668639548439828] 
\draw  [dash pattern=on 1pt off 1.8pt]  (271.51,135) -- (290,160) ;
%Straight Lines [id:da6586267558947863] 
\draw  [dash pattern=on 1pt off 1.8pt]  (224.19,50) -- (205.02,92) ;
\draw [fill=red, color=red] (70.19,50) circle (1.5pt);
\draw [fill=red, color=red] (136.19,50) circle (1.5pt);
\draw [fill=red, color=red] (290,25) circle (1.5pt);
\draw [fill=red, color=red] (290,160) circle (1.5pt);
\draw [fill=red, color=red] (224.19,50) circle (1.5pt);
%
%Straight Lines [id:da6209237898958628] 
\draw    (329.19,50) -- (350.85,92) ;
%Straight Lines [id:da27812600602859283] 
\draw    (400.17,50) -- (417.34,92) ;
%Straight Lines [id:da565032612278829] 
\draw    (554,25) -- (535.49,50) ;
%Straight Lines [id:da6476648239176266] 
\draw    (535.49,135) -- (554,160) ;
%Straight Lines [id:da5773030917943236] 
\draw    (488.17,50) -- (469,92) ;
\draw [fill=red, color=red] (329.19,50) circle (1.5pt);
\draw [fill=red, color=red] (400.17,50) circle (1.5pt);
\draw [fill=red, color=red] (554,25) circle (1.5pt);
\draw [fill=red, color=red] (554,160) circle (1.5pt);
\draw [fill=red, color=red] (488.17,50) circle (1.5pt);
%%
%Curve Lines [id:da20521943980834556] 
\draw [dash pattern=on 1pt off 1.8pt]   (153.37,135) .. controls (164.19,152.28) and (195.19,151.28) .. (205.02,135) ;
%Curve Lines [id:da9548561985589457] 
\draw    (417.34,135) .. controls (428.17,155.86) and (459.17,154.86) .. (469,135) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (80,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (276,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (345,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (540,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%
% Text Node
\draw (293,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (293,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (216,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_3$};
% Text Node
\draw (60,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_4$};
% Text Node
\draw (127,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_5$};
% Text Node
\draw (559,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (559,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (480,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_3$};
% Text Node
\draw (320,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_4$};
% Text Node
\draw (390,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_5$};
\end{tikzpicture}

==> (inline-48) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw    (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw    (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw   [dash pattern=on 1pt off 1.8pt] (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw    (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw    (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%%%
%Straight Lines [id:da4740373056766862] 
\draw  [dash pattern=on 1pt off 1.8pt]  (70.19,50) -- (86.88,92) ;
%Straight Lines [id:da772953990048151] 
\draw  [dash pattern=on 1pt off 1.8pt]  (136.19,50) -- (153.37,92) ;
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (290,25) -- (271.51,50) ;
%Straight Lines [id:da7668639548439828] 
\draw  [dash pattern=on 1pt off 1.8pt]  (271.51,135) -- (290,160) ;
%Straight Lines [id:da6586267558947863] 
\draw  [dash pattern=on 1pt off 1.8pt]  (224.19,50) -- (205.02,92) ;
\draw [fill=red, color=red] (70.19,50) circle (1.5pt);
\draw [fill=red, color=red] (136.19,50) circle (1.5pt);
\draw [fill=red, color=red] (290,25) circle (1.5pt);
\draw [fill=red, color=red] (290,160) circle (1.5pt);
\draw [fill=red, color=red] (224.19,50) circle (1.5pt);
%
%Straight Lines [id:da6209237898958628] 
\draw    (329.19,50) -- (350.85,92) ;
%Straight Lines [id:da27812600602859283] 
\draw    (400.17,50) -- (417.34,92) ;
%Straight Lines [id:da565032612278829] 
\draw    (554,25) -- (535.49,50) ;
%Straight Lines [id:da6476648239176266] 
\draw    (535.49,135) -- (554,160) ;
%Straight Lines [id:da5773030917943236] 
\draw    (488.17,50) -- (469,92) ;
\draw [fill=red, color=red] (329.19,50) circle (1.5pt);
\draw [fill=red, color=red] (400.17,50) circle (1.5pt);
\draw [fill=red, color=red] (554,25) circle (1.5pt);
\draw [fill=red, color=red] (554,160) circle (1.5pt);
\draw [fill=red, color=red] (488.17,50) circle (1.5pt);
%%
%Curve Lines [id:da20521943980834556] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,92) .. controls (164.19,110.23) and (195.19,109.23) .. (205.02,92) ;
%Straight Lines [id:da94516490413402] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,92) -- (271.51,50) ;
%Curve Lines [id:da9548561985589457] 
\draw    (417.34,92) .. controls (428.17,113.81) and (459.17,112.81) .. (469,92) ;
%Straight Lines [id:da4599024194067771] 
\draw    (350.85,92) -- (535.49,50) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (80,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (276,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (345,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (540,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%
% Text Node
\draw (293,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (293,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (216,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_3$};
% Text Node
\draw (60,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_4$};
% Text Node
\draw (127,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_5$};
% Text Node
\draw (559,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (559,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (480,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_3$};
% Text Node
\draw (320,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_4$};
% Text Node
\draw (390,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_5$};
\end{tikzpicture}

==> (inline-49) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw    (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw    (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw   [dash pattern=on 1pt off 1.8pt] (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw    (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%%%
%Straight Lines [id:da4740373056766862] 
\draw  [dash pattern=on 1pt off 1.8pt]  (70.19,50) -- (86.88,92) ;
%Straight Lines [id:da772953990048151] 
\draw  [dash pattern=on 1pt off 1.8pt]  (136.19,50) -- (153.37,92) ;
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (290,25) -- (271.51,50) ;
%Straight Lines [id:da7668639548439828] 
\draw  [dash pattern=on 1pt off 1.8pt]  (271.51,135) -- (290,160) ;
%Straight Lines [id:da6586267558947863] 
\draw  [dash pattern=on 1pt off 1.8pt]  (224.19,50) -- (205.02,92) ;
\draw [fill=red, color=red] (70.19,50) circle (1.5pt);
\draw [fill=red, color=red] (136.19,50) circle (1.5pt);
\draw [fill=red, color=red] (290,25) circle (1.5pt);
\draw [fill=red, color=red] (290,160) circle (1.5pt);
\draw [fill=red, color=red] (224.19,50) circle (1.5pt);
%
%Straight Lines [id:da6209237898958628] 
\draw    (329.19,50) -- (350.85,92) ;
%Straight Lines [id:da27812600602859283] 
\draw    (400.17,50) -- (417.34,92) ;
%Straight Lines [id:da565032612278829] 
\draw    (554,25) -- (535.49,50) ;
%Straight Lines [id:da6476648239176266] 
\draw    (535.49,135) -- (554,160) ;
%Straight Lines [id:da5773030917943236] 
\draw    (488.17,50) -- (469,92) ;
\draw [fill=red, color=red] (329.19,50) circle (1.5pt);
\draw [fill=red, color=red] (400.17,50) circle (1.5pt);
\draw [fill=red, color=red] (554,25) circle (1.5pt);
\draw [fill=red, color=red] (554,160) circle (1.5pt);
\draw [fill=red, color=red] (488.17,50) circle (1.5pt);
%%
%Curve Lines [id:da20521943980834556] 
\draw   [dash pattern=on 1pt off 1.8pt] (153.37,135) .. controls (160.19,155.28) and (261.68,151.8) .. (271.51,135) ;
%Curve Lines [id:da33120619270315377] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,92) .. controls (181.19,60.28) and (231.51,81.63) .. (271.51,50) ;
%Curve Lines [id:da9533240982979445] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,92) .. controls (111.19,109.28) and (239.19,114.28) .. (271.51,135) ;
%
%Curve Lines [id:da17557170214733553] 
\draw    (417.34,92) .. controls (445.17,63.86) and (495.49,85.21) .. (535.49,50) ;
%Curve Lines [id:da5768010527624121] 
\draw    (350.85,92) .. controls (375.17,112.86) and (503.17,117.86) .. (535.49,135) ;
%Curve Lines [id:da2457096505501033] 
\draw    (417.34,135) .. controls (424.17,158.86) and (525.66,155.38) .. (535.49,135) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (80,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (276,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (345,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (540,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%
% Text Node
\draw (293,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (293,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (216,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_3$};
% Text Node
\draw (60,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_4$};
% Text Node
\draw (127,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_5$};
% Text Node
\draw (559,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (559,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (480,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_3$};
% Text Node
\draw (320,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_4$};
% Text Node
\draw (390,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_5$};
\end{tikzpicture}

==> (inline-50) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw [dash pattern=on 1pt off 1.8pt]   (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw    (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw [dash pattern=on 1pt off 1.8pt]   (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw   [dash pattern=on 1pt off 1.8pt] (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw [dash pattern=on 1pt off 1.8pt]   (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%%%
%Straight Lines [id:da5565645309076701] 
\draw    (68,25) -- (86.88,50) ;
%Straight Lines [id:da9988193151692404] 
\draw    (86.88,135) -- (68,160) ;
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (290,25) -- (271.51,50) ;
%Straight Lines [id:da7668639548439828] 
\draw  [dash pattern=on 1pt off 1.8pt]  (271.51,135) -- (290,160) ;
%Straight Lines [id:da6586267558947863] 
\draw  [dash pattern=on 1pt off 1.8pt]  (224.19,50) -- (205.02,92) ;
\draw [fill=red, color=red] (68,25) circle (1.5pt);
\draw [fill=red, color=red] (68,160) circle (1.5pt);
\draw [fill=red, color=red] (290,25) circle (1.5pt);
\draw [fill=red, color=red] (290,160) circle (1.5pt);
\draw [fill=red, color=red] (224.19,50) circle (1.5pt);
%
%Straight Lines [id:da6533160286597952] 
\draw    (332,25) -- (350.85,50) ;
%Straight Lines [id:da5546250548809555] 
\draw    (350.85,135) -- (332,160) ;
%Straight Lines [id:da565032612278829] 
\draw    (554,25) -- (535.49,50) ;
%Straight Lines [id:da6476648239176266] 
\draw    (535.49,135) -- (554,160) ;
%Straight Lines [id:da5773030917943236] 
\draw    (488.17,50) -- (469,92) ;
\draw [fill=red, color=red] (332,25) circle (1.5pt);
\draw [fill=red, color=red] (332,160) circle (1.5pt);
\draw [fill=red, color=red] (554,25) circle (1.5pt);
\draw [fill=red, color=red] (554,160) circle (1.5pt);
\draw [fill=red, color=red] (488.17,50) circle (1.5pt);
%
%Curve Lines [id:da4212136792086849] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,135) .. controls (161.19,151.28) and (198.19,152.28) .. (205.02,135) ;
%Curve Lines [id:da3605720449988279] 
\draw    (417.34,135) .. controls (425.17,154.86) and (462.17,155.86) .. (469,135) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (80,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (276,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (345,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (540,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%
% Text Node
\draw (283,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (283,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (216,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_3$};
% Text Node
\draw (45,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_4$};
% Text Node
\draw (45,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_5$};
% Text Node
\draw (559,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (559,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (480,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_3$};
% Text Node
\draw (315,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_4$};
% Text Node
\draw (317,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_5$};
\end{tikzpicture}

==> (inline-51) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw   [dash pattern=on 1pt off 1.8pt] (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw    (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw    (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw   [dash pattern=on 1pt off 1.8pt] (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw    (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%%%
%Straight Lines [id:da5565645309076701] 
\draw    (68,25) -- (86.88,50) ;
%Straight Lines [id:da9988193151692404] 
\draw    (86.88,135) -- (68,160) ;
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (290,25) -- (271.51,50) ;
%Straight Lines [id:da7668639548439828] 
\draw  [dash pattern=on 1pt off 1.8pt]  (271.51,135) -- (290,160) ;
%Straight Lines [id:da6586267558947863] 
\draw  [dash pattern=on 1pt off 1.8pt]  (224.19,50) -- (205.02,92) ;
\draw [fill=red, color=red] (68,25) circle (1.5pt);
\draw [fill=red, color=red] (68,160) circle (1.5pt);
\draw [fill=red, color=red] (290,25) circle (1.5pt);
\draw [fill=red, color=red] (290,160) circle (1.5pt);
\draw [fill=red, color=red] (224.19,50) circle (1.5pt);
%
%Straight Lines [id:da6533160286597952] 
\draw    (332,25) -- (350.85,50) ;
%Straight Lines [id:da5546250548809555] 
\draw    (350.85,135) -- (332,160) ;
%Straight Lines [id:da565032612278829] 
\draw    (554,25) -- (535.49,50) ;
%Straight Lines [id:da6476648239176266] 
\draw    (535.49,135) -- (554,160) ;
%Straight Lines [id:da5773030917943236] 
\draw    (488.17,50) -- (469,92) ;
\draw [fill=red, color=red] (332,25) circle (1.5pt);
\draw [fill=red, color=red] (332,160) circle (1.5pt);
\draw [fill=red, color=red] (554,25) circle (1.5pt);
\draw [fill=red, color=red] (554,160) circle (1.5pt);
\draw [fill=red, color=red] (488.17,50) circle (1.5pt);
%
%Curve Lines [id:da4212136792086849] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,50) .. controls (108.19,25.28) and (251.19,26.28) .. (271.51,50) ;
%Curve Lines [id:da18422035500726297] 
\draw    (350.85,50) .. controls (372.17,28.86) and (515.17,29.86) .. (535.49,50) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (80,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (276,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (345,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (540,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%
% Text Node
\draw (283,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (283,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (216,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_3$};
% Text Node
\draw (45,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_4$};
% Text Node
\draw (45,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_5$};
% Text Node
\draw (559,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (559,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (480,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_3$};
% Text Node
\draw (315,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_4$};
% Text Node
\draw (317,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_5$};
\end{tikzpicture}

==> (inline-52) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw    (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw    (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw   [dash pattern=on 1pt off 1.8pt] (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw    (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%%%
%Straight Lines [id:da5565645309076701] 
\draw    (68,25) -- (86.88,50) ;
%Straight Lines [id:da9988193151692404] 
\draw    (86.88,135) -- (68,160) ;
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (290,25) -- (271.51,50) ;
%Straight Lines [id:da7668639548439828] 
\draw  [dash pattern=on 1pt off 1.8pt]  (271.51,135) -- (290,160) ;
%Straight Lines [id:da6586267558947863] 
\draw  [dash pattern=on 1pt off 1.8pt]  (224.19,50) -- (205.02,92) ;
\draw [fill=red, color=red] (68,25) circle (1.5pt);
\draw [fill=red, color=red] (68,160) circle (1.5pt);
\draw [fill=red, color=red] (290,25) circle (1.5pt);
\draw [fill=red, color=red] (290,160) circle (1.5pt);
\draw [fill=red, color=red] (224.19,50) circle (1.5pt);
%
%Straight Lines [id:da6533160286597952] 
\draw    (332,25) -- (350.85,50) ;
%Straight Lines [id:da5546250548809555] 
\draw    (350.85,135) -- (332,160) ;
%Straight Lines [id:da565032612278829] 
\draw    (554,25) -- (535.49,50) ;
%Straight Lines [id:da6476648239176266] 
\draw    (535.49,135) -- (554,160) ;
%Straight Lines [id:da5773030917943236] 
\draw    (488.17,50) -- (469,92) ;
\draw [fill=red, color=red] (332,25) circle (1.5pt);
\draw [fill=red, color=red] (332,160) circle (1.5pt);
\draw [fill=red, color=red] (554,25) circle (1.5pt);
\draw [fill=red, color=red] (554,160) circle (1.5pt);
\draw [fill=red, color=red] (488.17,50) circle (1.5pt);
%
%Curve Lines [id:da4212136792086849] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,92) .. controls (169.19,66.28) and (264.19,69.28) .. (271.51,50) ;
%Curve Lines [id:da8256386550708623] 
\draw    (417.34,92) .. controls (433.17,69.86) and (528.17,72.86) .. (535.49,50) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (80,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (276,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (345,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (540,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%
% Text Node
\draw (283,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (283,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (216,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_3$};
% Text Node
\draw (45,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_4$};
% Text Node
\draw (45,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_5$};
% Text Node
\draw (559,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (559,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (480,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_3$};
% Text Node
\draw (315,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_4$};
% Text Node
\draw (317,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_5$};
\end{tikzpicture}

==> (inline-53) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw    (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw   [dash pattern=on 1pt off 1.8pt] (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw [dash pattern=on 1pt off 1.8pt]   (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw [dash pattern=on 1pt off 1.8pt]   (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%%%
%Straight Lines [id:da4740373056766862] 
\draw  [dash pattern=on 1pt off 1.8pt]   (68,25) -- (86.88,50) ;
%Straight Lines [id:da772953990048151] 
\draw  [dash pattern=on 1pt off 1.8pt]  (136.19,50) -- (153.37,92) ;
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (290,25) -- (271.51,50) ;
%Straight Lines [id:da7668639548439828] 
\draw  [dash pattern=on 1pt off 1.8pt]  (271.51,135) -- (290,160) ;
%Straight Lines [id:da6586267558947863] 
\draw  [dash pattern=on 1pt off 1.8pt]  (224.19,50) -- (205.02,92) ;
\draw [fill=red, color=red] (68,25) circle (1.5pt);
\draw [fill=red, color=red] (136.19,50) circle (1.5pt);
\draw [fill=red, color=red] (290,25) circle (1.5pt);
\draw [fill=red, color=red] (290,160) circle (1.5pt);
\draw [fill=red, color=red] (224.19,50) circle (1.5pt);
%
%Straight Lines [id:da6533160286597952] 
\draw    (332,25) -- (350.85,50) ;
%Straight Lines [id:da27812600602859283] 
\draw    (400.17,50) -- (417.34,92) ;
%Straight Lines [id:da565032612278829] 
\draw    (554,25) -- (535.49,50) ;
%Straight Lines [id:da6476648239176266] 
\draw    (535.49,135) -- (554,160) ;
%Straight Lines [id:da5773030917943236] 
\draw    (488.17,50) -- (469,92) ;
\draw [fill=red, color=red] (332,25) circle (1.5pt);
\draw [fill=red, color=red] (400.17,50) circle (1.5pt);
\draw [fill=red, color=red] (554,25) circle (1.5pt);
\draw [fill=red, color=red] (554,160) circle (1.5pt);
\draw [fill=red, color=red] (488.17,50) circle (1.5pt);
%
%Curve Lines [id:da23623409738298418] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,135) .. controls (160.19,154.28) and (197.19,155.28) .. (205.02,135) ;
%Curve Lines [id:da06397169918689327] 
\draw    (417.34,135) .. controls (424.17,157.86) and (461.17,158.86) .. (469,135) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (80,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (276,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (345,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (540,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%
% Text Node
\draw (293,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (293,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (216,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_3$};
% Text Node
\draw (45,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_4$};
% Text Node
\draw (127,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_5$};
% Text Node
\draw (559,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (559,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (480,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_3$};
% Text Node
\draw (315,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_4$};
% Text Node
\draw (390,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_5$};
\end{tikzpicture}

==> (inline-54) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw    (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw    (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw    (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw   [dash pattern=on 1pt off 1.8pt] (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw [dash pattern=on 1pt off 1.8pt]   (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%%%
%Straight Lines [id:da4740373056766862] 
\draw  [dash pattern=on 1pt off 1.8pt]   (68,25) -- (86.88,50) ;
%Straight Lines [id:da772953990048151] 
\draw  [dash pattern=on 1pt off 1.8pt]  (136.19,50) -- (153.37,92) ;
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (290,25) -- (271.51,50) ;
%Straight Lines [id:da7668639548439828] 
\draw  [dash pattern=on 1pt off 1.8pt]  (271.51,135) -- (290,160) ;
%Straight Lines [id:da6586267558947863] 
\draw  [dash pattern=on 1pt off 1.8pt]  (224.19,50) -- (205.02,92) ;
\draw [fill=red, color=red] (68,25) circle (1.5pt);
\draw [fill=red, color=red] (136.19,50) circle (1.5pt);
\draw [fill=red, color=red] (290,25) circle (1.5pt);
\draw [fill=red, color=red] (290,160) circle (1.5pt);
\draw [fill=red, color=red] (224.19,50) circle (1.5pt);
%
%Straight Lines [id:da6533160286597952] 
\draw    (332,25) -- (350.85,50) ;
%Straight Lines [id:da27812600602859283] 
\draw    (400.17,50) -- (417.34,92) ;
%Straight Lines [id:da565032612278829] 
\draw    (554,25) -- (535.49,50) ;
%Straight Lines [id:da6476648239176266] 
\draw    (535.49,135) -- (554,160) ;
%Straight Lines [id:da5773030917943236] 
\draw    (488.17,50) -- (469,92) ;
\draw [fill=red, color=red] (332,25) circle (1.5pt);
\draw [fill=red, color=red] (400.17,50) circle (1.5pt);
\draw [fill=red, color=red] (554,25) circle (1.5pt);
\draw [fill=red, color=red] (554,160) circle (1.5pt);
\draw [fill=red, color=red] (488.17,50) circle (1.5pt);
%
%Curve Lines [id:da23623409738298418] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,92) .. controls (100.19,77.28) and (200.19,84.28) .. (205.02,50) ;
%Curve Lines [id:da0936163398700478] 
\draw    (350.85,92) .. controls (364.17,80.86) and (464.17,87.86) .. (469,50) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (80,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (276,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (345,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (540,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%
% Text Node
\draw (293,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (293,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (216,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_3$};
% Text Node
\draw (45,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_4$};
% Text Node
\draw (127,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_5$};
% Text Node
\draw (559,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (559,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (480,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_3$};
% Text Node
\draw (315,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_4$};
% Text Node
\draw (390,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_5$};
\end{tikzpicture}

==> (inline-55) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw [dash pattern=on 1pt off 1.8pt]   (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw    (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw    (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw   [dash pattern=on 1pt off 1.8pt] (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw    (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%%%
%Straight Lines [id:da4740373056766862] 
\draw  [dash pattern=on 1pt off 1.8pt]   (68,25) -- (86.88,50) ;
%Straight Lines [id:da772953990048151] 
\draw  [dash pattern=on 1pt off 1.8pt]  (136.19,50) -- (153.37,92) ;
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (290,25) -- (271.51,50) ;
%Straight Lines [id:da7668639548439828] 
\draw  [dash pattern=on 1pt off 1.8pt]  (271.51,135) -- (290,160) ;
%Straight Lines [id:da6586267558947863] 
\draw  [dash pattern=on 1pt off 1.8pt]  (224.19,50) -- (205.02,92) ;
\draw [fill=red, color=red] (68,25) circle (1.5pt);
\draw [fill=red, color=red] (136.19,50) circle (1.5pt);
\draw [fill=red, color=red] (290,25) circle (1.5pt);
\draw [fill=red, color=red] (290,160) circle (1.5pt);
\draw [fill=red, color=red] (224.19,50) circle (1.5pt);
%
%Straight Lines [id:da6533160286597952] 
\draw    (332,25) -- (350.85,50) ;
%Straight Lines [id:da27812600602859283] 
\draw    (400.17,50) -- (417.34,92) ;
%Straight Lines [id:da565032612278829] 
\draw    (554,25) -- (535.49,50) ;
%Straight Lines [id:da6476648239176266] 
\draw    (535.49,135) -- (554,160) ;
%Straight Lines [id:da5773030917943236] 
\draw    (488.17,50) -- (469,92) ;
\draw [fill=red, color=red] (332,25) circle (1.5pt);
\draw [fill=red, color=red] (400.17,50) circle (1.5pt);
\draw [fill=red, color=red] (554,25) circle (1.5pt);
\draw [fill=red, color=red] (554,160) circle (1.5pt);
\draw [fill=red, color=red] (488.17,50) circle (1.5pt);
%%
%Curve Lines [id:da23623409738298418] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,92) .. controls (157.19,120.28) and (244.19,115.28) .. (271.51,135) ;
%Curve Lines [id:da9646402095839732] 
\draw    (417.34,92) .. controls (421.17,123.86) and (508.17,118.86) .. (535.49,135) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (80,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (276,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (345,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (540,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%
% Text Node
\draw (293,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (293,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (216,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_3$};
% Text Node
\draw (45,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_4$};
% Text Node
\draw (127,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_5$};
% Text Node
\draw (559,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (559,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (480,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_3$};
% Text Node
\draw (315,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_4$};
% Text Node
\draw (390,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_5$};
\end{tikzpicture}

==> (inline-56) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw    (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw    (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw   [dash pattern=on 1pt off 1.8pt] (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw    (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%%%
%Straight Lines [id:da4740373056766862] 
\draw  [dash pattern=on 1pt off 1.8pt]   (68,25) -- (86.88,50) ;
%Straight Lines [id:da772953990048151] 
\draw  [dash pattern=on 1pt off 1.8pt]  (136.19,50) -- (153.37,92) ;
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (290,25) -- (271.51,50) ;
%Straight Lines [id:da7668639548439828] 
\draw  [dash pattern=on 1pt off 1.8pt]  (271.51,135) -- (290,160) ;
%Straight Lines [id:da6586267558947863] 
\draw  [dash pattern=on 1pt off 1.8pt]  (224.19,50) -- (205.02,92) ;
\draw [fill=red, color=red] (68,25) circle (1.5pt);
\draw [fill=red, color=red] (136.19,50) circle (1.5pt);
\draw [fill=red, color=red] (290,25) circle (1.5pt);
\draw [fill=red, color=red] (290,160) circle (1.5pt);
\draw [fill=red, color=red] (224.19,50) circle (1.5pt);
%
%Straight Lines [id:da6533160286597952] 
\draw    (332,25) -- (350.85,50) ;
%Straight Lines [id:da27812600602859283] 
\draw    (400.17,50) -- (417.34,92) ;
%Straight Lines [id:da565032612278829] 
\draw    (554,25) -- (535.49,50) ;
%Straight Lines [id:da6476648239176266] 
\draw    (535.49,135) -- (554,160) ;
%Straight Lines [id:da5773030917943236] 
\draw    (488.17,50) -- (469,92) ;
\draw [fill=red, color=red] (332,25) circle (1.5pt);
\draw [fill=red, color=red] (400.17,50) circle (1.5pt);
\draw [fill=red, color=red] (554,25) circle (1.5pt);
\draw [fill=red, color=red] (554,160) circle (1.5pt);
\draw [fill=red, color=red] (488.17,50) circle (1.5pt);
%%
%Curve Lines [id:da23623409738298418] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,92) .. controls (160.19,112.23) and (197.19,113.23) .. (205.02,92) ;
%Curve Lines [id:da06397169918689327] 
\draw    (417.34,92) .. controls (424.17,115.81) and (461.17,116.81) .. (469,92) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (80,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (276,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (345,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (540,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%
% Text Node
\draw (293,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (293,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (216,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_3$};
% Text Node
\draw (45,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_4$};
% Text Node
\draw (127,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_5$};
% Text Node
\draw (559,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (559,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (480,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_3$};
% Text Node
\draw (315,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_4$};
% Text Node
\draw (390,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_5$};
\end{tikzpicture}

==> (inline-57) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw    (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw   [dash pattern=on 1pt off 1.8pt] (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw    (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%%%
%Straight Lines [id:da4740373056766862] 
\draw  [dash pattern=on 1pt off 1.8pt]   (68,25) -- (86.88,50) ;
%Straight Lines [id:da772953990048151] 
\draw  [dash pattern=on 1pt off 1.8pt]  (136.19,50) -- (153.37,92) ;
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (290,25) -- (271.51,50) ;
%Straight Lines [id:da7668639548439828] 
\draw  [dash pattern=on 1pt off 1.8pt]  (271.51,135) -- (290,160) ;
%Straight Lines [id:da6586267558947863] 
\draw  [dash pattern=on 1pt off 1.8pt]  (224.19,50) -- (205.02,92) ;
\draw [fill=red, color=red] (68,25) circle (1.5pt);
\draw [fill=red, color=red] (136.19,50) circle (1.5pt);
\draw [fill=red, color=red] (290,25) circle (1.5pt);
\draw [fill=red, color=red] (290,160) circle (1.5pt);
\draw [fill=red, color=red] (224.19,50) circle (1.5pt);
%
%Straight Lines [id:da6533160286597952] 
\draw    (332,25) -- (350.85,50) ;
%Straight Lines [id:da27812600602859283] 
\draw    (400.17,50) -- (417.34,92) ;
%Straight Lines [id:da565032612278829] 
\draw    (554,25) -- (535.49,50) ;
%Straight Lines [id:da6476648239176266] 
\draw    (535.49,135) -- (554,160) ;
%Straight Lines [id:da5773030917943236] 
\draw    (488.17,50) -- (469,92) ;
\draw [fill=red, color=red] (332,25) circle (1.5pt);
\draw [fill=red, color=red] (400.17,50) circle (1.5pt);
\draw [fill=red, color=red] (554,25) circle (1.5pt);
\draw [fill=red, color=red] (554,160) circle (1.5pt);
\draw [fill=red, color=red] (488.17,50) circle (1.5pt);
%%
%Curve Lines [id:da23623409738298418] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,50) .. controls (100.19,69.28) and (201.19,62.28) .. (205.02,92) ;
%Curve Lines [id:da2923539294654507] 
\draw [dash pattern=on 1pt off 1.8pt]   (86.88,50) .. controls (108.19,28.28) and (191.19,30.28) .. (205.02,50) ;
%Curve Lines [id:da5753274561265056] 
\draw    (350.85,50) .. controls (364.17,72.86) and (465.17,65.86) .. (469,92) ;
%Curve Lines [id:da27781802748099427] 
\draw    (350.85,50) .. controls (372.17,31.86) and (455.17,33.86) .. (469,50) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (80,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (276,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (345,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (540,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%
% Text Node
\draw (293,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (293,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (216,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_3$};
% Text Node
\draw (45,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_4$};
% Text Node
\draw (127,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_5$};
% Text Node
\draw (559,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (559,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (480,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_3$};
% Text Node
\draw (315,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_4$};
% Text Node
\draw (390,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_5$};
\end{tikzpicture}

==> (inline-58) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw [dash pattern=on 1pt off 1.8pt]   (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw   [dash pattern=on 1pt off 1.8pt] (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw    (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw [dash pattern=on 1pt off 1.8pt]   (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw    (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%%%
%Straight Lines [id:da4740373056766862] 
\draw  [dash pattern=on 1pt off 1.8pt]   (68,25) -- (86.88,50) ;
%Straight Lines [id:da772953990048151] 
\draw  [dash pattern=on 1pt off 1.8pt]  (136.19,50) -- (153.37,92) ;
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (290,25) -- (271.51,50) ;
%Straight Lines [id:da7668639548439828] 
\draw  [dash pattern=on 1pt off 1.8pt]  (271.51,135) -- (290,160) ;
%Straight Lines [id:da6586267558947863] 
\draw  [dash pattern=on 1pt off 1.8pt]  (224.19,50) -- (205.02,92) ;
\draw [fill=red, color=red] (68,25) circle (1.5pt);
\draw [fill=red, color=red] (136.19,50) circle (1.5pt);
\draw [fill=red, color=red] (290,25) circle (1.5pt);
\draw [fill=red, color=red] (290,160) circle (1.5pt);
\draw [fill=red, color=red] (224.19,50) circle (1.5pt);
%
%Straight Lines [id:da6533160286597952] 
\draw    (332,25) -- (350.85,50) ;
%Straight Lines [id:da27812600602859283] 
\draw    (400.17,50) -- (417.34,92) ;
%Straight Lines [id:da565032612278829] 
\draw    (554,25) -- (535.49,50) ;
%Straight Lines [id:da6476648239176266] 
\draw    (535.49,135) -- (554,160) ;
%Straight Lines [id:da5773030917943236] 
\draw    (488.17,50) -- (469,92) ;
\draw [fill=red, color=red] (332,25) circle (1.5pt);
\draw [fill=red, color=red] (400.17,50) circle (1.5pt);
\draw [fill=red, color=red] (554,25) circle (1.5pt);
\draw [fill=red, color=red] (554,160) circle (1.5pt);
\draw [fill=red, color=red] (488.17,50) circle (1.5pt);
%%
%Curve Lines [id:da23623409738298418] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,135) .. controls (108.19,115.28) and (200.19,121.28) .. (205.02,92) ;
%Curve Lines [id:da2923539294654507] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,135) .. controls (105.19,153.28) and (179.19,154.28) .. (205.02,135) ;
%Curve Lines [id:da9720120728138015] 
\draw    (350.85,135) .. controls (372.17,118.86) and (464.17,124.86) .. (469,92) ;
%Curve Lines [id:da913043164416484] 
\draw    (350.85,135) .. controls (369.17,156.86) and (443.17,157.86) .. (469,135) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (80,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (276,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (345,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (540,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%
% Text Node
\draw (293,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (293,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (216,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_3$};
% Text Node
\draw (45,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_4$};
% Text Node
\draw (127,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_5$};
% Text Node
\draw (559,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (559,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (480,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_3$};
% Text Node
\draw (315,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_4$};
% Text Node
\draw (390,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_5$};
\end{tikzpicture}

==> (inline-59) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw    (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw    (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%%%
%Straight Lines [id:da4740373056766862] 
\draw  [dash pattern=on 1pt off 1.8pt]   (68,25) -- (86.88,50) ;
%Straight Lines [id:da772953990048151] 
\draw  [dash pattern=on 1pt off 1.8pt]  (136.19,50) -- (153.37,92) ;
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (290,25) -- (271.51,50) ;
%Straight Lines [id:da7668639548439828] 
\draw  [dash pattern=on 1pt off 1.8pt]  (271.51,135) -- (290,160) ;
%Straight Lines [id:da6586267558947863] 
\draw  [dash pattern=on 1pt off 1.8pt]  (224.19,50) -- (205.02,92) ;
\draw [fill=red, color=red] (68,25) circle (1.5pt);
\draw [fill=red, color=red] (136.19,50) circle (1.5pt);
\draw [fill=red, color=red] (290,25) circle (1.5pt);
\draw [fill=red, color=red] (290,160) circle (1.5pt);
\draw [fill=red, color=red] (224.19,50) circle (1.5pt);
%
%Straight Lines [id:da6533160286597952] 
\draw    (332,25) -- (350.85,50) ;
%Straight Lines [id:da27812600602859283] 
\draw    (400.17,50) -- (417.34,92) ;
%Straight Lines [id:da565032612278829] 
\draw    (554,25) -- (535.49,50) ;
%Straight Lines [id:da6476648239176266] 
\draw    (535.49,135) -- (554,160) ;
%Straight Lines [id:da5773030917943236] 
\draw    (488.17,50) -- (469,92) ;
\draw [fill=red, color=red] (332,25) circle (1.5pt);
\draw [fill=red, color=red] (400.17,50) circle (1.5pt);
\draw [fill=red, color=red] (554,25) circle (1.5pt);
\draw [fill=red, color=red] (554,160) circle (1.5pt);
\draw [fill=red, color=red] (488.17,50) circle (1.5pt);
%%
%Curve Lines [id:da23623409738298418] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,92) .. controls (102.19,117.28) and (195.19,95.28) .. (205.02,135) ;
%Curve Lines [id:da2923539294654507] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,92) .. controls (107.19,69.28) and (190.19,68.28) .. (205.02,92) ;
%Curve Lines [id:da2488754795813961] 
\draw    (350.85,92) .. controls (371.17,72.86) and (454.17,71.86) .. (469,92) ;
%Curve Lines [id:da03203513262137525] 
\draw    (350.85,92) .. controls (366.17,120.86) and (459.17,98.86) .. (469,135) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (80,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (276,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (345,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (540,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%
% Text Node
\draw (293,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (293,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (216,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_3$};
% Text Node
\draw (45,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_4$};
% Text Node
\draw (127,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_5$};
% Text Node
\draw (559,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (559,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (480,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_3$};
% Text Node
\draw (315,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_4$};
% Text Node
\draw (390,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_5$};
\end{tikzpicture}

==> (inline-60) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw   [dash pattern=on 1pt off 1.8pt] (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw [dash pattern=on 1pt off 1.8pt]   (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%
%Straight Lines [id:da4740373056766862] 
\draw   [dash pattern=on 1pt off 1.8pt] (68,25) -- (86.88,50) ;
%Straight Lines [id:da884773316932671] 
\draw   [dash pattern=on 1pt off 1.8pt] (86.88,135) -- (68,160) ;
%Straight Lines [id:da772953990048151] 
\draw   [dash pattern=on 1pt off 1.8pt] (136.19,50) -- (153.37,92) ;
\draw [fill=red, color=red] (68,25) circle (1.5pt);
\draw [fill=red, color=red] (68,160) circle (1.5pt);
\draw [fill=red, color=red] (136.19,50) circle (1.5pt);
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (290,25) -- (271.51,50) ;
%Straight Lines [id:da7668639548439828] 
\draw  [dash pattern=on 1pt off 1.8pt]  (271.51,135) -- (290,160) ;
%Straight Lines [id:da6586267558947863] 
\draw  [dash pattern=on 1pt off 1.8pt]  (224.19,50) -- (205.02,92) ;
\draw [fill=red, color=red] (290,25) circle (1.5pt);
\draw [fill=red, color=red] (290,160) circle (1.5pt);
\draw [fill=red, color=red] (224.19,50) circle (1.5pt);
%
%Straight Lines [id:da6209237898958628] 
\draw    (332,25) -- (350.85,50) ;
%Straight Lines [id:da013045492008710191] 
\draw    (350.85,135) -- (332,160) ;
%Straight Lines [id:da27812600602859283] 
\draw    (400.17,50) -- (417.34,92) ;
\draw [fill=red, color=red] (332,25) circle (1.5pt);
\draw [fill=red, color=red] (332,160) circle (1.5pt);
\draw [fill=red, color=red] (400.17,50) circle (1.5pt);
%
%Straight Lines [id:da565032612278829] 
\draw    (555,25) -- (535.49,50) ;
%Straight Lines [id:da6476648239176266] 
\draw    (535.49,135) -- (555,160) ;
%Straight Lines [id:da5773030917943236] 
\draw    (488.17,50) -- (469,92) ;
\draw [fill=red, color=red] (555,25) circle (1.5pt);
\draw [fill=red, color=red] (555,160) circle (1.5pt);
\draw [fill=red, color=red] (488.17,50) circle (1.5pt);
%%
%Curve Lines [id:da8267428391532927] 
\draw  [dash pattern=on 1pt off 1.8pt]  (153.37,135) .. controls (170.19,151.28) and (189.19,151.28) .. (205.02,135) ;
%Curve Lines [id:da2937839103300417] 
\draw    (417.34,135) .. controls (434.17,154.86) and (453.17,154.86) .. (469,135) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (65,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (276,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (330,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (540,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%
% Text Node
\draw (282,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (282,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (215,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_3$};
% Text Node
\draw (60,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_4$};
% Text Node
\draw (60,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_5$};
% Text Node
\draw (125,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_6$};
%%%
% Text Node
\draw (325,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_4$};
% Text Node
\draw (325,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_5$};
% Text Node
\draw (390,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_6$};
% Text Node
\draw (480,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_3$};
% Text Node
\draw (545,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (545,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
\end{tikzpicture}

==> (inline-61) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw    (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw   [dash pattern=on 1pt off 1.8pt] (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw    (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%
%Straight Lines [id:da4740373056766862] 
\draw   [dash pattern=on 1pt off 1.8pt] (68,25) -- (86.88,50) ;
%Straight Lines [id:da884773316932671] 
\draw   [dash pattern=on 1pt off 1.8pt] (86.88,135) -- (68,160) ;
%Straight Lines [id:da772953990048151] 
\draw   [dash pattern=on 1pt off 1.8pt] (136.19,50) -- (153.37,92) ;
\draw [fill=red, color=red] (68,25) circle (1.5pt);
\draw [fill=red, color=red] (68,160) circle (1.5pt);
\draw [fill=red, color=red] (136.19,50) circle (1.5pt);
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (290,25) -- (271.51,50) ;
%Straight Lines [id:da7668639548439828] 
\draw  [dash pattern=on 1pt off 1.8pt]  (271.51,135) -- (290,160) ;
%Straight Lines [id:da6586267558947863] 
\draw  [dash pattern=on 1pt off 1.8pt]  (224.19,50) -- (205.02,92) ;
\draw [fill=red, color=red] (290,25) circle (1.5pt);
\draw [fill=red, color=red] (290,160) circle (1.5pt);
\draw [fill=red, color=red] (224.19,50) circle (1.5pt);
%
%Straight Lines [id:da6209237898958628] 
\draw    (332,25) -- (350.85,50) ;
%Straight Lines [id:da013045492008710191] 
\draw    (350.85,135) -- (332,160) ;
%Straight Lines [id:da27812600602859283] 
\draw    (400.17,50) -- (417.34,92) ;
\draw [fill=red, color=red] (332,25) circle (1.5pt);
\draw [fill=red, color=red] (332,160) circle (1.5pt);
\draw [fill=red, color=red] (400.17,50) circle (1.5pt);
%
%Straight Lines [id:da565032612278829] 
\draw    (555,25) -- (535.49,50) ;
%Straight Lines [id:da6476648239176266] 
\draw    (535.49,135) -- (555,160) ;
%Straight Lines [id:da5773030917943236] 
\draw    (488.17,50) -- (469,92) ;
\draw [fill=red, color=red] (555,25) circle (1.5pt);
\draw [fill=red, color=red] (555,160) circle (1.5pt);
\draw [fill=red, color=red] (488.17,50) circle (1.5pt);
%%
%Curve Lines [id:da8267428391532927] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,135) .. controls (103.7,150.75) and (255.68,151.8) .. (271.51,135) ;
%Curve Lines [id:da2937839103300417] 
\draw    (350.85,135) .. controls (367.68,154.33) and (519.66,155.38) .. (535.49,135) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (65,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (276,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (330,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (540,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%
% Text Node
\draw (282,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (282,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (215,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_3$};
% Text Node
\draw (60,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_4$};
% Text Node
\draw (60,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_5$};
% Text Node
\draw (125,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_6$};
%%%
% Text Node
\draw (325,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_4$};
% Text Node
\draw (325,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_5$};
% Text Node
\draw (390,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_6$};
% Text Node
\draw (480,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_3$};
% Text Node
\draw (545,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (545,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
\end{tikzpicture}

==> (inline-62) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw    (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw    (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%
%Straight Lines [id:da4740373056766862] 
\draw   [dash pattern=on 1pt off 1.8pt] (68,25) -- (86.88,50) ;
%Straight Lines [id:da884773316932671] 
\draw   [dash pattern=on 1pt off 1.8pt] (86.88,135) -- (68,160) ;
%Straight Lines [id:da772953990048151] 
\draw   [dash pattern=on 1pt off 1.8pt] (136.19,50) -- (153.37,92) ;
\draw [fill=red, color=red] (68,25) circle (1.5pt);
\draw [fill=red, color=red] (68,160) circle (1.5pt);
\draw [fill=red, color=red] (136.19,50) circle (1.5pt);
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (290,25) -- (271.51,50) ;
%Straight Lines [id:da7668639548439828] 
\draw  [dash pattern=on 1pt off 1.8pt]  (271.51,135) -- (290,160) ;
%Straight Lines [id:da6586267558947863] 
\draw  [dash pattern=on 1pt off 1.8pt]  (224.19,50) -- (205.02,92) ;
\draw [fill=red, color=red] (290,25) circle (1.5pt);
\draw [fill=red, color=red] (290,160) circle (1.5pt);
\draw [fill=red, color=red] (224.19,50) circle (1.5pt);
%
%Straight Lines [id:da6209237898958628] 
\draw    (332,25) -- (350.85,50) ;
%Straight Lines [id:da013045492008710191] 
\draw    (350.85,135) -- (332,160) ;
%Straight Lines [id:da27812600602859283] 
\draw    (400.17,50) -- (417.34,92) ;
\draw [fill=red, color=red] (332,25) circle (1.5pt);
\draw [fill=red, color=red] (332,160) circle (1.5pt);
\draw [fill=red, color=red] (400.17,50) circle (1.5pt);
%
%Straight Lines [id:da565032612278829] 
\draw    (555,25) -- (535.49,50) ;
%Straight Lines [id:da6476648239176266] 
\draw    (535.49,135) -- (555,160) ;
%Straight Lines [id:da5773030917943236] 
\draw    (488.17,50) -- (469,92) ;
\draw [fill=red, color=red] (555,25) circle (1.5pt);
\draw [fill=red, color=red] (555,160) circle (1.5pt);
\draw [fill=red, color=red] (488.17,50) circle (1.5pt);
%%
%Curve Lines [id:da8267428391532927] 
\draw  [dash pattern=on 1pt off 1.8pt]  (86.88,135) .. controls (119.19,171.28) and (181.19,162.28) .. (205.02,92) ;
%Curve Lines [id:da30345198734615675] 
\draw    (350.85,135) .. controls (383.17,174.86) and (445.17,165.86) .. (469,92) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (65,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (276,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (330,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (540,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%
% Text Node
\draw (282,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (282,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (215,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_3$};
% Text Node
\draw (60,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_4$};
% Text Node
\draw (60,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_5$};
% Text Node
\draw (125,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_6$};
%%%
% Text Node
\draw (325,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_4$};
% Text Node
\draw (325,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_5$};
% Text Node
\draw (390,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_6$};
% Text Node
\draw (480,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_3$};
% Text Node
\draw (545,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (545,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
\end{tikzpicture}

==> (inline-63) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da4874435209282524] 
\draw    (86.88,92) -- (153.37,92) ;
%Straight Lines [id:da8314002711576116] 
\draw    (86.88,50) -- (86.88,92) ;
%Straight Lines [id:da8669840646566769] 
\draw    (153.37,50) -- (153.37,92) ;
%Straight Lines [id:da03077316971902433] 
\draw    (86.88,92) -- (86.88,135) ;
%Straight Lines [id:da18007909694948454] 
\draw    (153.37,92) -- (153.37,135) ;
\draw [fill=uuuuuu] (86.88,92) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,92) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,50) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,50) circle (1.5pt);
\draw [fill=uuuuuu] (86.88,135) circle (1.5pt);
\draw [fill=uuuuuu] (153.37,135) circle (1.5pt);
%Straight Lines [id:da7796223703970371] 
\draw    (205.02,92) -- (271.51,92) ;
%Straight Lines [id:da20734845692916903] 
\draw    (205.02,50) -- (205.02,92) ;
%Straight Lines [id:da7592246759984966] 
\draw    (271.51,50) -- (271.51,92) ;
%Straight Lines [id:da7077946972462332] 
\draw    (205.02,92) -- (205.02,135) ;
%Straight Lines [id:da9445876510558295] 
\draw    (271.51,92) -- (271.51,135) ;
\draw [fill=uuuuuu] (205.02,92) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,92) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,50) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,50) circle (1.5pt);
\draw [fill=uuuuuu] (205.02,135) circle (1.5pt);
\draw [fill=uuuuuu] (271.51,135) circle (1.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da08880670783533096] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (417.34,92) ;
%Straight Lines [id:da8849804918341169] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,50) -- (350.85,92) ;
%Straight Lines [id:da43281097477089214] 
\draw  [dash pattern=on 1pt off 1.8pt]  (417.34,50) -- (417.34,92) ;
%Straight Lines [id:da004010385492071444] 
\draw  [dash pattern=on 1pt off 1.8pt]  (350.85,92) -- (350.85,135) ;
%Straight Lines [id:da8148780759976169] 
\draw    (417.34,92) -- (417.34,135) ;
\draw [fill=uuuuuu] (350.85,92) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,92) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,50) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,50) circle (1.5pt);
\draw [fill=uuuuuu] (350.85,135) circle (1.5pt);
\draw [fill=uuuuuu] (417.34,135) circle (1.5pt);
%Straight Lines [id:da879745625269386] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,92) -- (535.49,92) ;
%Straight Lines [id:da9434004724870593] 
\draw  [dash pattern=on 1pt off 1.8pt]  (469,50) -- (469,92) ;
%Straight Lines [id:da48028748215009864] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,50) -- (535.49,92) ;
%Straight Lines [id:da6761399686245733] 
\draw    (469,92) -- (469,135) ;
%Straight Lines [id:da9799019308869468] 
\draw  [dash pattern=on 1pt off 1.8pt]  (535.49,92) -- (535.49,135) ;
\draw [fill=uuuuuu] (469,92) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,92) circle (1.5pt);
\draw [fill=uuuuuu] (469,50) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,50) circle (1.5pt);
\draw [fill=uuuuuu] (469,135) circle (1.5pt);
\draw [fill=uuuuuu] (535.49,135) circle (1.5pt);
%%%%
%Straight Lines [id:da4740373056766862] 
\draw   [dash pattern=on 1pt off 1.8pt] (68,25) -- (86.88,50) ;
%Straight Lines [id:da884773316932671] 
\draw   [dash pattern=on 1pt off 1.8pt] (86.88,135) -- (68,160) ;
%Straight Lines [id:da772953990048151] 
\draw   [dash pattern=on 1pt off 1.8pt] (136.19,50) -- (153.37,92) ;
\draw [fill=red, color=red] (68,25) circle (1.5pt);
\draw [fill=red, color=red] (68,160) circle (1.5pt);
\draw [fill=red, color=red] (136.19,50) circle (1.5pt);
%Straight Lines [id:da9417639302189837] 
\draw  [dash pattern=on 1pt off 1.8pt]  (290,25) -- (271.51,50) ;
%Straight Lines [id:da7668639548439828] 
\draw  [dash pattern=on 1pt off 1.8pt]  (271.51,135) -- (290,160) ;
%Straight Lines [id:da6586267558947863] 
\draw  [dash pattern=on 1pt off 1.8pt]  (224.19,50) -- (205.02,92) ;
\draw [fill=red, color=red] (290,25) circle (1.5pt);
\draw [fill=red, color=red] (290,160) circle (1.5pt);
\draw [fill=red, color=red] (224.19,50) circle (1.5pt);
%
%Straight Lines [id:da6209237898958628] 
\draw    (332,25) -- (350.85,50) ;
%Straight Lines [id:da013045492008710191] 
\draw    (350.85,135) -- (332,160) ;
%Straight Lines [id:da27812600602859283] 
\draw    (400.17,50) -- (417.34,92) ;
\draw [fill=red, color=red] (332,25) circle (1.5pt);
\draw [fill=red, color=red] (332,160) circle (1.5pt);
\draw [fill=red, color=red] (400.17,50) circle (1.5pt);
%
%Straight Lines [id:da565032612278829] 
\draw    (555,25) -- (535.49,50) ;
%Straight Lines [id:da6476648239176266] 
\draw    (535.49,135) -- (555,160) ;
%Straight Lines [id:da5773030917943236] 
\draw    (488.17,50) -- (469,92) ;
\draw [fill=red, color=red] (555,25) circle (1.5pt);
\draw [fill=red, color=red] (555,160) circle (1.5pt);
\draw [fill=red, color=red] (488.17,50) circle (1.5pt);
%%
%Curve Lines [id:da8267428391532927] 
\draw   [dash pattern=on 1pt off 1.8pt] (153.37,92) .. controls (159.19,118.28) and (201.19,118.28) .. (205.02,92) ;
%Curve Lines [id:da19402021765261024] 
\draw    (417.34,92) .. controls (423.17,121.86) and (465.17,121.86) .. (469,92) ;
%%%%%%
% Text Node
\draw (65,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (159,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (65,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (159.11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (65,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (185,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (276,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (185,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (276,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (185,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (276,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%%
% Text Node
\draw (330,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_j$};
% Text Node
\draw (423,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_j$};
% Text Node
\draw (330,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_j$};
% Text Node
\draw (423,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_j$};
% Text Node
\draw (330,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_j$};
% Text Node
\draw (423,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_j$};
%%%
% Text Node
\draw (450,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_i$};
% Text Node
\draw (540,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u_i$};
% Text Node
\draw (450,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_i$};
% Text Node
\draw (540,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_i$};
% Text Node
\draw (450,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d_i$};
% Text Node
\draw (540,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_i$};
%%
% Text Node
\draw (282,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (282,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
% Text Node
\draw (215,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_3$};
% Text Node
\draw (60,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_4$};
% Text Node
\draw (60,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_5$};
% Text Node
\draw (125,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_6$};
%%%
% Text Node
\draw (325,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_4$};
% Text Node
\draw (325,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_5$};
% Text Node
\draw (390,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_6$};
% Text Node
\draw (480,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_3$};
% Text Node
\draw (545,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_1$};
% Text Node
\draw (545,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {$w_2$};
\end{tikzpicture}
